Event-Triggered State Estimation with Multiple Noisy Sensor Nodes

General nonlinear continuous-time systems are considered for which its state is estimated via a packet-based communication network. We assume that the system has multiple sensor nodes, affected by measurement noise, which can transmit at discrete (non-equidistant) points in time. Moreover, each node can transmit asynchronously. For this setup, we develop a state estimation framework, where the transmission instances of the individual sensor nodes can be generated in either time-triggered or event-triggered fashions. In the latter case, we guarantee the absence of Zeno behavior by construction. It is shown that, under the provided design conditions, an input-to-state stability property is obtained for the estimation error with respect to the measurement noise and process disturbances and that the state is thus reconstructed asymptotically in the absence of noise. A numerical case study shows the strengths of the developed framework.

==> Figures/IET_s0.tex <==
% !TEX root = ../root.tex
\begin{tikzpicture}
\begin{axis}[%
width=8.75cm,
height=4cm,
at={(0,0)},
%scale only axis,
xmin=0,
xmax=16,
%xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=0.8,
%ylabel style={font=\color{white!15!black}},
ylabel={Inter-event times},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, only marks, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.170420675874239	0.109134480573349\\
0.336235740316383	0.165815064442144\\
0.465735728441885	0.129499988125502\\
0.61425572219895	0.148519993757064\\
0.82293128675789	0.20867556455894\\
1.38891429375871	0.565983007000823\\
1.73803434703939	0.349120053280675\\
2.08771598189603	0.34968163485664\\
2.24051855834339	0.15280257644736\\
2.38313092012779	0.142612361784397\\
2.51276774054067	0.129636820412881\\
2.64320206992991	0.130434329389241\\
2.77644838290291	0.133246312973006\\
2.91876144752011	0.142313064617198\\
3.07424168470604	0.155480237185927\\
3.24094600356621	0.166704318860173\\
3.42986973448667	0.188923730920457\\
3.64781745335564	0.217947718868968\\
3.9318999361189	0.284082482763269\\
4.42433897705292	0.492439040934012\\
4.65680386684905	0.232464889796133\\
4.85718383568454	0.200379968835491\\
5.3251716421576	0.467987806473062\\
5.78754879147167	0.46237714931407\\
5.98982482282906	0.202276031357384\\
6.14210521001011	0.152280387181048\\
6.3083509869163	0.166245776906195\\
6.39983155881221	0.0914805718959073\\
6.49470883670177	0.0948772778895659\\
6.57813081027857	0.0834219735767938\\
6.6523696549835	0.0742388447049303\\
6.71092402484535	0.0585543698618496\\
6.77614727632465	0.0652232514792992\\
6.83540590697805	0.0592586306534058\\
6.89806238989976	0.0626564829217031\\
6.95870487852747	0.0606424886277104\\
7.01924054058904	0.0605356620615707\\
7.0776417190871	0.0584011784980634\\
7.13767521926761	0.0600335001805066\\
7.19709418774109	0.05941896847348\\
7.2565318864506	0.0594376987095178\\
7.3165155534733	0.0599836670226948\\
7.3756963195202	0.059180766046901\\
7.43703100774931	0.061334688229107\\
7.49599199515616	0.058960987406854\\
7.57565969456495	0.0796676994087848\\
7.63286740622753	0.0572077116625849\\
7.69089093034367	0.0580235241161358\\
7.74932823975788	0.0584373094142174\\
7.81489887301866	0.0655706332607746\\
7.87393528461828	0.0590364115996245\\
7.93239576179329	0.0584604771750081\\
7.99448629851822	0.0620905367249316\\
8.05279179886578	0.058305500347557\\
8.11255604546602	0.0597642466002402\\
8.17071337887892	0.0581573334128951\\
8.22932539216112	0.0586120132822074\\
8.28825209637898	0.0589267042178587\\
8.34957614667138	0.0613240502924004\\
8.4078569398816	0.0582807932102138\\
8.4736934393852	0.0658364995036056\\
8.53211779111517	0.0584243517299665\\
8.60151540518122	0.0693976140660482\\
8.65940739578534	0.0578919906041264\\
8.71820736303902	0.0587999672536803\\
8.77565150903197	0.0574441459929478\\
8.83678160530659	0.0611300962746224\\
8.89478412782363	0.0580025225170413\\
8.95351715095498	0.0587330231313423\\
9.01081297431813	0.0572958233631535\\
9.06859668399512	0.0577837096769933\\
9.132569862089	0.0639731780938746\\
9.19052512022025	0.0579552581312477\\
9.24833480229432	0.0578096820740726\\
9.30594102541685	0.0576062231225301\\
9.36610190477046	0.0601608793536155\\
9.42487363632329	0.058771731552822\\
9.48351646966069	0.0586428333374069\\
9.54183943703775	0.0583229673770589\\
9.60364701261276	0.0618075755750063\\
9.6619064518528	0.0582594392400431\\
9.72115697943718	0.0592505275843784\\
9.77951640689641	0.0583594274592301\\
9.83838346405714	0.0588670571607324\\
9.89758510830803	0.0592016442508889\\
9.95690495152226	0.0593198432142295\\
10.014319449733	0.0574144982106937\\
10.074364731398	0.0600452816650048\\
10.1325843508108	0.0582196194128137\\
10.191377134812	0.0587927840012377\\
10.2505358201498	0.0591586853378274\\
10.3084498374333	0.0579140172834585\\
10.3671459613859	0.0586961239525703\\
10.4255980958748	0.0584521344889328\\
10.4859246758571	0.0603265799822967\\
10.5429759088414	0.05705123298433\\
10.6002451768335	0.057269267992039\\
10.6572123241063	0.0569671472728537\\
10.7158550277497	0.0586427036433488\\
10.7732630716195	0.0574080438698203\\
10.8319880635343	0.0587249919148167\\
10.890832189447	0.0588441259127279\\
10.9496344535283	0.0588022640812476\\
11.007927721258	0.0582932677297396\\
11.0676301957269	0.0597024744688817\\
11.1255777698202	0.0579475740932676\\
11.1832602531493	0.0576824833291596\\
11.2406668995506	0.0574066464012972\\
11.2993166544684	0.0586497549178162\\
11.3565532987866	0.0572366443181185\\
11.4141947720941	0.0576414733075445\\
11.4715109945004	0.0573162224062571\\
11.5287533629659	0.0572423684655448\\
11.5872459308546	0.0584925678886563\\
11.6457918931452	0.0585459622906814\\
11.7042174564185	0.0584255632732731\\
11.7614786661593	0.0572612097408154\\
11.8191132680127	0.0576346018533815\\
11.8770314143936	0.0579181463808851\\
11.9346647802049	0.0576333658112862\\
11.9922991424667	0.0576343622618136\\
12.0522528146477	0.0599536721810168\\
12.110469470463	0.058216655815265\\
12.1721379204458	0.0616684499828395\\
12.229252979949	0.0571150595032055\\
12.2869442160653	0.0576912361162787\\
12.3452906558596	0.0583464397943043\\
12.4053498404631	0.0600591846035101\\
12.4635370892026	0.0581872487395199\\
12.5227070724268	0.0591699832241996\\
12.5818161651401	0.0591090927132907\\
12.6403873995044	0.0585712343642424\\
12.698187860604	0.0578004610996654\\
12.755921218843	0.0577333582389272\\
12.8143157097886	0.0583944909456271\\
12.8727060675944	0.0583903578058482\\
12.9316470447689	0.0589409771744425\\
12.9900018001241	0.0583547553551682\\
13.0483534319929	0.0583516318688648\\
13.106249645862	0.0578962138691228\\
13.1649953147105	0.0587456688484576\\
13.2229347075756	0.0579393928651122\\
13.2801883358718	0.0572536282961877\\
13.3380291995766	0.0578408637048007\\
13.3965974888904	0.0585682893137935\\
13.4546437037038	0.0580462148134053\\
13.5125903965879	0.0579466928841317\\
13.5713744894688	0.0587840928808276\\
13.6293146061988	0.0579401167300819\\
13.6874937894642	0.058179183265322\\
13.7455069722651	0.0580131828009023\\
13.8031880977889	0.0576811255237928\\
13.8611904169095	0.0580023191206021\\
13.9229468339382	0.0617564170287732\\
13.9806028391086	0.0576560051704025\\
14.0396208659472	0.0590180268385652\\
14.0981533822132	0.0585325162660073\\
14.1558070097236	0.0576536275103585\\
14.2138065484778	0.0579995387542418\\
14.2729294774937	0.0591229290159205\\
14.3318106897712	0.0588812122774769\\
14.391212439431	0.0594017496598482\\
14.4506542491614	0.0594418097303837\\
14.5081090738476	0.0574548246861681\\
14.5652345032943	0.0571254294466801\\
14.6225723557953	0.0573378525009964\\
14.6804981282766	0.0579257724813438\\
14.7397479652369	0.0592498369603138\\
14.7984187464253	0.0586707811884004\\
14.8577579707072	0.0593392242818567\\
14.9155985042178	0.0578405335106105\\
14.9724680112017	0.0568695069838814\\
15.0296445106727	0.0571764994710655\\
15.0867436773947	0.0570991667219864\\
15.1440446253896	0.0573009479948841\\
15.2014141742004	0.0573695488107422\\
15.2596245636285	0.0582103894281563\\
15.3204225922899	0.0607980286614129\\
15.3802669219306	0.0598443296406934\\
15.43922467467	0.0589577527393956\\
15.4974475226267	0.0582228479566709\\
15.5578898713053	0.060442348678599\\
15.6157104426924	0.0578205713871522\\
15.6736695675521	0.0579591248596127\\
15.7329826951957	0.0593131276436587\\
15.7910591317676	0.0580764365718736\\
15.8491642311182	0.0581050993505965\\
15.9068512076288	0.0576869765106451\\
15.9644977715291	0.0576465639002581\\
16.0223207186073	0.0578229470782521\\
16.0825504247809	0.0602297061735655\\
16.1412877307762	0.0587373059952654\\
16.2000873794196	0.0587996486433831\\
16.2582821010919	0.0581947216723897\\
16.3161372100628	0.0578551089708128\\
16.375735678699	0.0595984686362598\\
16.434210626784	0.0584749480849958\\
16.4931721544067	0.0589615276226745\\
16.5521013084571	0.0589291540504462\\
16.6101433901357	0.058042081678586\\
16.667856527812	0.0577131376762914\\
16.7262959723812	0.0584394445691565\\
16.7840929397722	0.0577969673910808\\
16.8415902673344	0.0574973275621424\\
16.8993700985856	0.0577798312512421\\
16.9569917895095	0.0576216909239093\\
17.0148513648966	0.0578595753870239\\
17.0734634859119	0.0586121210153365\\
17.1318618176164	0.0583983317045131\\
17.1898717030293	0.0580098854129218\\
17.2471694104023	0.0572977073729923\\
17.30471145929	0.0575420488876759\\
17.3634167685578	0.0587053092678254\\
17.4214272889753	0.0580105204174899\\
17.480501092413	0.059073803437677\\
17.53819147026	0.0576903778470417\\
17.5958877605066	0.0576962902465894\\
17.6542790991531	0.0583913386464587\\
17.7124371532273	0.058158054074223\\
17.7699666110082	0.057529457780845\\
17.8272013072945	0.0572346962863612\\
17.886532212855	0.0593309055605253\\
17.9463785373507	0.0598463244956768\\
18.0058295658588	0.059451028508068\\
18.0639511106047	0.05812154474593\\
18.1217593884529	0.0578082778481495\\
18.179745589841	0.0579862013881218\\
18.2370503772027	0.0573047873617476\\
18.294527102858	0.0574767256552242\\
18.3524832198314	0.0579561169734077\\
18.4119223163547	0.0594390965233664\\
18.4720072371311	0.0600849207763865\\
18.5299142833573	0.0579070462261555\\
18.5870672761456	0.057152992788307\\
18.6450386341895	0.0579713580439574\\
18.7021360851907	0.0570974510011375\\
18.7596850393131	0.0575489541223746\\
18.8174022833388	0.0577172440257563\\
18.8750137171531	0.0576114338143263\\
18.9344933381979	0.0594796210447299\\
18.9950852264693	0.0605918882714569\\
19.052495459685	0.0574102332157267\\
19.1103584046735	0.0578629449884787\\
19.168712227271	0.05835382259745\\
19.2269517993877	0.0582395721167295\\
19.2841543870195	0.0572025876318065\\
19.341302960677	0.0571485736574751\\
19.3987601381901	0.0574571775131218\\
19.4574666228341	0.0587064846439596\\
19.5163928923403	0.058926269506248\\
19.5755677783665	0.0591748860261916\\
19.6344778672571	0.0589100888906096\\
19.6933063662694	0.0588284990123213\\
19.7513354962734	0.0580291300039306\\
19.8098180228254	0.0584825265520088\\
19.8687989665533	0.0589809437278745\\
19.9277090767423	0.0589101101890961\\
19.9857630980174	0.0580540212750726\\
};
\addlegendentry{\footnotesize Sensor 1}
\addplot [color=red, only marks, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.168530035304918	0.0797583832277473\\
0.257161876129737	0.0886318408248198\\
0.36306200870843	0.105900132578693\\
0.494355186036658	0.131293177328228\\
0.662719011980679	0.168363825944022\\
0.942375597213472	0.279656585232793\\
1.64622025041776	0.703844653204292\\
1.79738877186898	0.15116852145122\\
1.92165716694892	0.124268395079941\\
2.03256405408856	0.110906887139634\\
2.14559874650126	0.113034692412702\\
2.26218147092888	0.116582724427624\\
2.384358927482	0.122177456553114\\
2.51254284786419	0.128183920382196\\
2.64633799354659	0.133795145682401\\
2.7877126332211	0.141374639674504\\
2.93654880323825	0.148836170017149\\
3.0932327691233	0.156683965885049\\
3.26278212942833	0.169549360305029\\
3.44791497464163	0.185132845213303\\
3.65946525956782	0.211550284926192\\
3.9120934866676	0.252628227099777\\
4.24126089486407	0.329167408196476\\
4.63145367349066	0.390192778626588\\
4.79343073044702	0.161977056956356\\
4.93148420504687	0.138053474599853\\
5.08748134758747	0.155997142540595\\
5.16334572886307	0.0758643812755997\\
5.22673212926542	0.0633864004023543\\
5.29625051696118	0.069518387695763\\
5.35989515239411	0.0636446354329205\\
5.42836033218294	0.0684651797888307\\
5.50206875353775	0.0737084213548131\\
5.56798741235065	0.0659186588129019\\
5.64362729058918	0.0756398782385324\\
5.7125539837525	0.0689266931633119\\
5.79466265712113	0.0821086733686336\\
5.85953014946764	0.0648674923465071\\
5.94193282402239	0.0824026745547553\\
6.02673855543846	0.0848057314160666\\
6.09865497410972	0.0719164186712602\\
6.1945073618833	0.0958523877735793\\
6.27799212954177	0.083484767658474\\
6.33669338544889	0.0587012559071143\\
6.40070723951514	0.0640138540662498\\
6.46316678888152	0.0624595493663893\\
6.52533545902793	0.0621686701464013\\
6.59480625159019	0.0694707925622629\\
6.65419870380218	0.0593924522119931\\
6.71297964637577	0.0587809425735877\\
6.8006663769228	0.0876867305470297\\
6.85886097112021	0.0581945941974151\\
6.94054865883455	0.0816876877143375\\
7.00387566995231	0.0633270111177584\\
7.0625475857843	0.0586719158319857\\
7.12074892966178	0.0582013438774798\\
7.18157191198726	0.0608229823254796\\
7.24053428377198	0.0589623717847223\\
7.2974138824248	0.056879598652821\\
7.37849128392938	0.0810774015045812\\
7.43554919430444	0.0570579103750584\\
7.52139914072303	0.0858499464185902\\
7.57895863861384	0.057559497890816\\
7.63629230343084	0.0573336648169915\\
7.69442815800819	0.0581358545773494\\
7.75703336745413	0.0626052094459428\\
7.81453061073045	0.0574972432763214\\
7.8720110236846	0.05748041295415\\
7.9315020344577	0.0594910107731002\\
7.98858134929813	0.0570793148404274\\
8.04829123684563	0.0597098875475028\\
8.10715209001573	0.0588608531701045\\
8.16399314483073	0.0568410548149938\\
8.22472850795188	0.0607353631211485\\
8.28573223025005	0.0610037222981781\\
8.34262482771313	0.0568925974630794\\
8.40299992423889	0.0603750965257586\\
8.45994277620997	0.0569428519710815\\
8.52206328449211	0.0621205082821366\\
8.58078537760677	0.0587220931146568\\
8.63798451362564	0.0571991360188751\\
8.69631424808709	0.0583297344614433\\
8.75372665281886	0.0574124047317763\\
8.81377321258843	0.0600465597695692\\
8.8709354087515	0.0571621961630679\\
8.9281428018875	0.0572073931360038\\
8.98671458853057	0.0585717866430624\\
9.04445667154448	0.0577420830139186\\
9.10125010983879	0.0567934382943101\\
9.15959475099858	0.0583446411597883\\
9.21661497287716	0.0570202218785738\\
9.27529645944336	0.0586814865662078\\
9.33238594347946	0.0570894840360996\\
9.39097480659708	0.0585888631176203\\
9.44828634870776	0.0573115421106767\\
9.50528172971462	0.0569953810068586\\
9.56411458850615	0.0588328587915345\\
9.6212267161291	0.0571121276229434\\
9.68002385860665	0.0587971424775517\\
9.73759004227162	0.0575661836649726\\
9.79458287589454	0.056992833622914\\
9.85315816665559	0.0585752907610573\\
9.91010928298624	0.0569511163306498\\
9.96862447941025	0.0585151964240058\\
10.0264117059225	0.0577872265122128\\
10.0837280837771	0.0573163778546526\\
10.1417723740978	0.0580442903206944\\
10.1989909620416	0.0572185879437939\\
10.2561737890261	0.0571828269844925\\
10.315793326287	0.0596195372609252\\
10.3728965373216	0.0571032110346295\\
10.4337987160131	0.060902178691455\\
10.4906719606761	0.0568732446630023\\
10.5477252337157	0.057053273039628\\
10.605195540765	0.057470307049261\\
10.6622928666332	0.0570973258682503\\
10.7191214600917	0.0568285934584729\\
10.7767575692664	0.0576361091746413\\
10.8336315794578	0.0568740101914322\\
10.891546222333	0.0579146428752413\\
10.9486439510636	0.0570977287306107\\
11.0063431036789	0.057699152615232\\
11.063733688306	0.0573905846271163\\
11.1205707525291	0.0568370642231137\\
11.1777202178401	0.0571494653110118\\
11.2352441255286	0.0575239076885232\\
11.2921546329952	0.0569105074665934\\
11.3495419296484	0.0573872966531646\\
11.4065523422436	0.0570104125952202\\
11.4643382396571	0.0577858974134475\\
11.5228859120169	0.0585476723598699\\
11.5800726299046	0.0571867178876158\\
11.6393152308386	0.0592426009340041\\
11.6968905268128	0.0575752959742033\\
11.7547484726855	0.0578579458727368\\
11.8118359751252	0.0570875024397086\\
11.8688791575507	0.0570431824255166\\
11.9258225750719	0.0569434175212198\\
11.9829376334116	0.0571150583397042\\
12.0401260750487	0.0571884416370523\\
12.0981126882356	0.0579866131869142\\
12.1551492147136	0.057036526477976\\
12.212368588294	0.0572193735803719\\
12.2694383764523	0.0570697881583051\\
12.3264631574138	0.0570247809615179\\
12.3838471258003	0.05738396838656\\
12.441034549849	0.057187424048692\\
12.4988711510535	0.0578366012044143\\
12.555819224996	0.0569480739425607\\
12.6140882444357	0.0582690194396562\\
12.6715515795531	0.05746333511747\\
12.729277670146	0.0577260905928991\\
12.7866836560937	0.0574059859476996\\
12.8451396581253	0.0584560020315248\\
12.9021199164989	0.0569802583736667\\
12.9596692965836	0.0575493800847031\\
13.0170335402003	0.057364243616675\\
13.0741605811222	0.0571270409218645\\
13.1321855913897	0.0580250102675386\\
13.1898646520504	0.0576790606606643\\
13.2466898295824	0.0568251775320476\\
13.3045390147508	0.0578491851683296\\
13.3615219795982	0.0569829648474922\\
13.4189841239723	0.057462144374103\\
13.4766524638521	0.0576683398797542\\
13.5350424233767	0.0583899595245612\\
13.5924969616451	0.0574545382684271\\
13.65007114161	0.0575741799649414\\
13.7072973057133	0.0572261641032394\\
13.7652672762254	0.0579699705121559\\
13.8234108202724	0.0581435440470202\\
13.88079083353	0.0573800132576014\\
13.939631099908	0.0588402663779473\\
13.9968310332001	0.057199933292118\\
14.0555510333977	0.0587200001975621\\
14.1126465874363	0.057095554038666\\
14.1700604210875	0.0574138336511965\\
14.2287077426707	0.0586473215831713\\
14.2870086782356	0.0583009355648709\\
14.3441755079196	0.0571668296840535\\
14.4011854511613	0.05700994324169\\
14.4590718324099	0.057886381248565\\
14.5161802699849	0.0571084375750104\\
14.5735442445852	0.0573639746003298\\
14.6305462596007	0.057002015015474\\
14.6875524713834	0.057006211782717\\
14.7443868658934	0.0568343945100143\\
14.8021175450019	0.0577306791085146\\
14.8597244290368	0.0576068840348309\\
14.9170057450572	0.0572813160203953\\
14.9755210824708	0.0585153374135938\\
15.0330189555663	0.0574978730955493\\
15.0900033871648	0.0569844315984831\\
15.1474222092642	0.0574188220993559\\
15.2060372005014	0.0586149912372811\\
15.2633536414388	0.0573164409373241\\
15.3206199870828	0.0572663456440523\\
15.3777634387476	0.0571434516648015\\
15.4347507641275	0.0569873253798985\\
15.4919065418566	0.0571557777290757\\
15.549198819873	0.0572922780164227\\
15.6070749974115	0.0578761775384535\\
15.6650502703923	0.0579752729808032\\
15.7219136129327	0.0568633425403942\\
15.780606413253	0.0586928003203138\\
15.8381768977901	0.057570484537111\\
15.8966718272112	0.0584949294211192\\
15.9543505058263	0.057678678615142\\
16.012510157691	0.0581596518646315\\
16.0701771218602	0.057666964169254\\
16.1274374798407	0.0572603579804642\\
16.1848906195815	0.0574531397407583\\
16.2438176479443	0.0589270283627954\\
16.3020375119603	0.0582198640160847\\
16.3596852237754	0.0576477118150223\\
16.41689119553	0.057205971754648\\
16.4742708513987	0.0573796558687256\\
16.5315415978453	0.05727074644658\\
16.5894311966688	0.0578895988234791\\
16.6465915150722	0.0571603184034473\\
16.7036521874841	0.0570606724119074\\
16.7611054929149	0.0574533054307942\\
16.8186633856468	0.0575578927318681\\
16.8757429912388	0.0570796055920191\\
16.9333696424808	0.057626651241943\\
16.9902923073327	0.0569226648519461\\
17.0473815731603	0.0570892658275604\\
17.104376965134	0.0569953919737181\\
17.161698176827	0.0573212116930115\\
17.2188653796139	0.0571672027868964\\
17.2765246711205	0.0576592915066136\\
17.3334967416497	0.0569720705291701\\
17.391316098097	0.0578193564473075\\
17.4481711151882	0.0568550170911593\\
17.505076396325	0.0569052811367996\\
17.5621555529915	0.0570791566665854\\
17.6196500774382	0.0574945244466711\\
17.6768486704386	0.0571985930003827\\
17.7339613596903	0.0571126892517242\\
17.7916336286332	0.0576722689429232\\
17.8486495222242	0.0570158935910037\\
17.9059835191843	0.0573339969600859\\
17.9639186603418	0.0579351411574507\\
18.0211969273878	0.0572782670460228\\
18.0793729740365	0.0581760466487324\\
18.1363345616624	0.0569615876258744\\
18.1937294432688	0.0573948816063634\\
18.250820843491	0.0570914002222693\\
18.3082282872564	0.0574074437653138\\
18.365543530542	0.0573152432856823\\
18.4230751093587	0.0575315788166826\\
18.4812602675744	0.0581851582156894\\
18.5387757645737	0.0575154969993079\\
18.5961126540434	0.0573368894696493\\
18.6530987737264	0.0569861196830672\\
18.7103775104887	0.0572787367622496\\
18.7677913747711	0.0574138642823705\\
18.8248731336457	0.0570817588746735\\
18.8827610281044	0.057887894458716\\
18.9396557498234	0.0568947217189866\\
18.9969520325492	0.0572962827257761\\
19.0541484052464	0.0571963726971703\\
19.1114301456037	0.0572817403573289\\
19.168582885214	0.0571527396102596\\
19.2268062074062	0.0582233221922586\\
19.2846874104659	0.0578812030597113\\
19.3417289539983	0.0570415435323639\\
19.3988598936547	0.0571309396563997\\
19.4556783122555	0.0568184186008338\\
19.512838779912	0.0571604676565123\\
19.5706597435168	0.0578209636047902\\
19.627925262967	0.0572655194501586\\
19.6864183966725	0.058493133705479\\
19.7438356319952	0.0574172353226778\\
19.8010391955788	0.0572035635836095\\
19.8584198923032	0.0573806967243939\\
19.915888613645	0.0574687213418272\\
19.9730262636747	0.0571376500297234\\
};
\addlegendentry{\footnotesize Sensor 2}
\addplot [dashed, thick, color=black]
  table[row sep=crcr]{%
0	0.056690961683258\\
20	0.056690961683258\\
};
\addlegendentry{\footnotesize$\tau_\text{MIET}$}
\end{axis}
\end{tikzpicture}%


==> Figures/IET_snon0.tex <==
% !TEX root = ../root.tex
\begin{tikzpicture}
\begin{axis}[%
width=8.75cm,
height=4cm,
at={(0,0)},
%scale only axis,
xmin=0,
xmax=16,
%xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=3,
%ylabel style={font=\color{white!15!black}},
ylabel={Inter-event times},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend pos = north west
]
\addplot [color=black, only marks, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.170402735198498	0.109119987249002\\
0.336315467069826	0.165912731871328\\
0.465436166199224	0.129120699129398\\
0.613925661795821	0.148489495596597\\
0.821985708087922	0.208060046292101\\
1.38982798140219	0.567842273314271\\
1.73787173923879	0.348043757836601\\
2.08639934686838	0.348527607629588\\
2.23964124654727	0.153241899678889\\
2.38196920452938	0.14232795798211\\
2.51291215140697	0.130942946877584\\
2.64279922128187	0.129887069874909\\
2.77676230615908	0.133963084877204\\
2.9192778578001	0.142515551641021\\
3.07407064136347	0.154792783563371\\
3.24351867529715	0.16944803393368\\
3.43464016709286	0.19112149179571\\
3.65551150073241	0.220871333639555\\
3.93646376111975	0.280952260387339\\
4.46018819258404	0.523724431464283\\
4.7132136003543	0.253025407770267\\
4.92475737731741	0.211543776963108\\
5.40455284432965	0.479795467012241\\
5.84451025792819	0.439957413598536\\
6.07215992026818	0.227649662339987\\
6.32455989009705	0.252399969828878\\
6.49223160757933	0.167671717482276\\
6.63235279044919	0.140121182869858\\
6.88751126307098	0.255158472621794\\
7.17049608767197	0.282984824600988\\
7.58472621198546	0.414230124313494\\
7.86029692394533	0.275570711959865\\
8.02585482847146	0.165557904526136\\
8.26626742247364	0.240412594002176\\
8.72931977550226	0.463052353028619\\
8.85460944833103	0.125289672828774\\
9.255591244832	0.400981796500966\\
9.42448197020519	0.168890725373187\\
9.66191163933324	0.237429669128055\\
10.5437911442611	0.881879504927827\\
10.858405405177	0.314614260915882\\
11.7115763763728	0.853170971195812\\
11.8398953303265	0.128318953953706\\
12.4922593075296	0.652363977203132\\
12.5844680921374	0.0922087846077577\\
13.2077975312681	0.623329439130693\\
13.3293066329769	0.121509101708842\\
13.7082695428767	0.378962909899837\\
13.8485508814095	0.140281338532736\\
13.9559557109685	0.107404829559067\\
14.7174363286637	0.761480617695211\\
15.1909196164442	0.473483287780502\\
15.3127580196807	0.12183840323647\\
15.4718565338577	0.15909851417697\\
16.1057313054032	0.633874771545539\\
16.38801648346	0.282285178056803\\
16.6576779764424	0.269661492982419\\
16.8314001315709	0.173722155128438\\
16.946264069889	0.114863938318152\\
17.2845758671852	0.338311797296189\\
17.5732210410767	0.288645173891481\\
17.6895415538252	0.116320512748505\\
18.1029174225336	0.41337586870841\\
18.2720180004609	0.169100577927267\\
18.4626384508702	0.190620450409334\\
18.6181094674425	0.15547101657226\\
18.9550551815879	0.336945714145386\\
19.0822733532035	0.127218171615677\\
19.7660748651109	0.683801511907401\\
19.9235910628809	0.15751619776994\\
};
\addlegendentry{\footnotesize Sensor 1}
\addplot [color=red, only marks, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.168647183426238	0.0798265166944764\\
0.257233945428924	0.0885867620026862\\
0.363013560891954	0.10577961546303\\
0.494411635786232	0.131398074894278\\
0.662337985253436	0.167926349467204\\
0.942879239271697	0.280541254018261\\
1.64585735959289	0.702978120321194\\
1.79664283985026	0.150785480257365\\
1.92167904006013	0.125036200209873\\
2.03306195932297	0.111382919262844\\
2.14618107407232	0.113119114749348\\
2.26234221405819	0.116161139985866\\
2.38434880848378	0.122006594425589\\
2.51259553288011	0.128246724396329\\
2.64668599244687	0.134090459566764\\
2.78750865227388	0.140822659827013\\
2.93644806678715	0.148939414513265\\
3.09497777485138	0.158529708064235\\
3.26474013933524	0.169762364483858\\
3.45120709601125	0.186466956676004\\
3.66103686753892	0.209829771527669\\
3.91688088420425	0.255844016665331\\
4.24310945161849	0.326228567414241\\
4.53670890557744	0.293599453958953\\
4.79665535401702	0.259946448439574\\
4.94851225138811	0.1518568973711\\
5.14475683036656	0.196244578978448\\
5.24886894987633	0.104112119509767\\
5.33138211981757	0.082513169941242\\
5.44174560969524	0.110363489877669\\
5.56321429505631	0.121468685361068\\
5.64195324038137	0.0787389453250604\\
5.7173417147773	0.0753884743959263\\
5.81021531793033	0.0928736031530324\\
5.92398273436446	0.113767416434128\\
6.01893260628733	0.0949498719228732\\
6.11494093560373	0.0960083293163958\\
6.2275766122932	0.112635676689476\\
6.3038719258212	0.076295313528\\
6.41697474780935	0.113102821988145\\
6.56206185612937	0.145087108320022\\
6.69422269411787	0.132160837988502\\
6.83437733572154	0.140154641603671\\
6.96216487216085	0.127787536439304\\
7.14678003411728	0.184615161956433\\
7.53760372092167	0.390823686804388\\
8.08174838878991	0.544144667868244\\
8.374008752821	0.292260364031092\\
9.52064346952716	1.14663471670616\\
10.3016069806883	0.78096351116117\\
10.9020394925902	0.600432511901888\\
11.4023255231211	0.500286030530887\\
13.8692536952317	2.46692817211064\\
14.4192360572594	0.549982362027626\\
15.4054370468558	0.986200989596439\\
16.8800268551041	1.47458980824826\\
17.1431463654901	0.263119510386016\\
};
\addlegendentry{\footnotesize Sensor 2}
\addplot [dashed, color=black]
  table[row sep=crcr]{%
0	0.056690961683258\\
20	0.056690961683258\\
};
\addlegendentry{\footnotesize $\tau_\text{MIET}$}
\end{axis}
\end{tikzpicture}%


==> Figures/NormDifferentS.tex <==
% !TEX root = ../root.tex
\begin{tikzpicture}

\begin{axis}[%
width=8.5cm,
height=4cm,
at={(0,0)},
%scale only axis,
xmin=0,
xmax=20,
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xlabel={Time [s]},
ylabel={$|e|$},
]
\addplot [thick, color=red]
  table[row sep=crcr]{%
0	3.3166247903554\\
0.00719963921059626	4.99526194935088\\
0.0159334040199638	7.00699745497498\\
0.0279907206207183	8.24458478219238\\
0.0421142692592817	8.77392362260455\\
0.0579980111303795	9.02065185937229\\
0.065809823448383	8.25434329456725\\
0.0756072495756859	7.40947706066217\\
0.0841112512981231	7.14067646011853\\
0.100686016249013	6.37118409862915\\
0.128901726126405	6.05120122915393\\
0.14385014845187	6.02253816699095\\
0.154208160430829	6.01221300740626\\
0.163180735601798	6.00586067334139\\
0.169600537144422	5.88874245135537\\
0.222492157659196	4.47355456395028\\
0.237238867251895	4.38152952330992\\
0.24849347199339	4.32277306473354\\
0.25640017387623	4.28752785872889\\
0.277959064916309	5.4466730897647\\
0.294831593054801	5.58327574888157\\
0.309883329883352	5.57351442087391\\
0.321699380964578	5.5526534763974\\
0.331295442534698	5.53685815456748\\
0.340802899988425	4.59704491010611\\
0.353094769871322	3.55481396111512\\
0.362001258553015	3.32837512574376\\
0.400369733968828	5.26428562662754\\
0.419758665179875	5.34494394267458\\
0.43365404609774	5.36982957049624\\
0.446512316317824	5.38707350185042\\
0.457293734279664	5.39958911113264\\
0.465185907994873	5.40791956202458\\
0.476625296032179	3.65836535100262\\
0.487434024089626	3.15374460024001\\
0.499787969033783	3.69649245550202\\
0.538405443141008	5.09676683074054\\
0.557744333717983	5.20489002527819\\
0.573003271525043	5.25977564296286\\
0.586472613578885	5.29778792507168\\
0.598825513335879	5.32651179389167\\
0.608614194626585	5.34584551147159\\
0.618102108770167	4.6586713076386\\
0.631975822658799	3.78103668549863\\
0.643978389214889	3.62797227416684\\
0.654296174661798	3.57557404433141\\
0.661898729668644	3.55120929702184\\
0.694140641306919	4.62363375517365\\
0.719410479454041	4.82686777277146\\
0.73668959719741	4.90370432323347\\
0.753100421412296	4.95766650470922\\
0.767870329221981	4.99535395249941\\
0.782399327439591	5.02469026953819\\
0.795987800741289	5.04658253036062\\
0.807678949344146	5.06192944646815\\
0.817236105196896	5.07247731313409\\
0.82570125070753	4.85187739008792\\
0.841336855490182	4.57911980040126\\
0.856125023571188	4.5654389076409\\
0.87001998887403	4.54463824907847\\
0.883294590605715	4.52267810892828\\
0.895499835001827	4.50458630038515\\
0.906299427553169	4.49096222425845\\
0.916700094667137	4.47989439447736\\
0.926508403691366	4.471097434936\\
0.934890886773649	4.46467630945018\\
0.941700015507892	4.46011081755604\\
0.966843071343178	4.40691718952894\\
0.997482428277508	4.49128315264478\\
1.02656486594647	4.5451594179805\\
1.05619122279245	4.57906175920405\\
1.08536334420855	4.5992294620368\\
1.11312914241658	4.61088314246658\\
1.13951649245982	4.61772076076613\\
1.16275358946507	4.62156284410207\\
1.1853632181115	4.62402180224546\\
1.2055350579534	4.62549706904698\\
1.22420850711541	4.62644590872493\\
1.24340916435851	4.62712773709073\\
1.26190306455938	4.6275850297825\\
1.27855183544252	4.62787724073056\\
1.29438021595443	4.6280788205129\\
1.30893322301504	4.62821547948788\\
1.32370297373462	4.6283184406902\\
1.33702391599105	4.62838786132476\\
1.34922918933378	4.62843647470308\\
1.36022716966718	4.62847063425052\\
1.37080509263774	4.62849660520347\\
1.38009106477212	4.62851488705169\\
1.38739863874822	4.62852680806732\\
1.42475618997692	4.1394732848207\\
1.44964231797739	4.13636518782933\\
1.46750262630065	4.13901534760517\\
1.48307417077472	4.14095229755571\\
1.49746921295493	4.14220945722077\\
1.51078260394974	4.14298039985338\\
1.52450114543514	4.14347269608009\\
1.53720290786761	4.14372648400736\\
1.55005418371768	4.14384127514814\\
1.56189396254379	4.14385739524109\\
1.57327184899723	4.14381657981563\\
1.58437262285081	4.14374056062124\\
1.59487988874284	4.14364705097425\\
1.60529316022819	4.14354178141043\\
1.61500053170346	4.14343762569238\\
1.62440592148019	4.14333470836277\\
1.63229770573304	4.14324869639857\\
1.63960005475408	4.14317043690857\\
1.64564899771392	4.14310708359971\\
1.6572849928666	3.96330198637349\\
1.67088985811297	3.89643727466201\\
1.68297312555121	3.87394309189761\\
1.69509541031843	3.86196986426849\\
1.7051801474895	3.85521954011335\\
1.71499648389674	3.85000577769479\\
1.72336456625779	3.84620224880032\\
1.73121506364225	3.84301417249003\\
1.73750026575974	3.84067484641169\\
1.74762301242853	4.03405961671532\\
1.75790285234006	4.13847663375658\\
1.76780211976877	4.18216616282926\\
1.77699917225208	4.20026883866199\\
1.78539603881907	4.20833937650236\\
1.79279990257734	4.21227531848436\\
1.80059074827788	4.12316531285967\\
1.81979920866178	3.90901539291697\\
1.84024016397776	3.85602816743544\\
1.85860043327036	3.83557325627603\\
1.86989895108272	3.82681003447828\\
1.88010707314505	3.82022321246972\\
1.88990456855155	3.8147699718435\\
1.89900992380316	3.8103193851335\\
1.9076018669199	3.80658481084949\\
1.91559998504293	3.80346493967807\\
1.9211975897482	3.8014658723331\\
1.9522080017191	3.47774926100956\\
1.97129497067012	3.43223552356752\\
1.98410329844089	3.41205737503422\\
1.99460074071806	3.39869050594075\\
2.00473802599706	3.3877230535641\\
2.01380915897598	3.37920619053044\\
2.02221810538418	3.37223486621469\\
2.02929292338962	3.36697167102677\\
2.03670580666761	3.27760013409476\\
2.04780375893357	3.16750168014063\\
2.05790581796877	3.11794225993087\\
2.06759932337513	3.0841567389898\\
2.07623796013336	3.05980068006819\\
2.08390101925381	3.04128052275413\\
2.09210548772677	3.0684829878805\\
2.10345266025418	3.1560772168122\\
2.11379847969796	3.19361309930079\\
2.12333018088308	3.20712206939557\\
2.13208166894005	3.21146882956512\\
2.13990494966045	3.21243959048475\\
2.14636776667629	3.18781836214433\\
2.1621874054105	2.96050945738422\\
2.17570017343245	2.89225581165957\\
2.18815282741226	2.85028187679144\\
2.20017606255223	2.81871984227772\\
2.20977950589665	2.79779570687643\\
2.21919337664647	2.78015951604478\\
2.22779331632722	2.76612067732488\\
2.23510036606456	2.75553028049514\\
2.24170521317484	2.75931338816395\\
2.25009730038782	2.85390203062387\\
2.25799972380031	2.91857001695452\\
2.27434931105295	2.73418241258817\\
2.30512166996004	2.58833311715574\\
2.31760737931774	2.55507671562946\\
2.32810213576894	2.53204806900505\\
2.33820587212123	2.51319801818726\\
2.34740232650091	2.49839199571906\\
2.35643941051812	2.48570052387996\\
2.36522096081175	2.47489343841277\\
2.3729008055638	2.46652119212978\\
2.37960024597911	2.45994817634698\\
2.38726765262753	2.44646864928159\\
2.43990980704602	2.24523223359018\\
2.45070925093476	2.22187538354748\\
2.4613259959908	2.20239132923671\\
2.47101985387607	2.18713961653389\\
2.48057288306257	2.17413073724741\\
2.48939759762995	2.16365305567241\\
2.49736491501732	2.15530208430742\\
2.50459969367773	2.14852545368203\\
2.51100045166502	2.14310399911873\\
2.54361564007174	1.99800622100898\\
2.57507279137041	1.91030476310738\\
2.5860089108521	1.88861873207525\\
2.59617861185653	1.8714730552968\\
2.60599421198913	1.85726074658883\\
2.61506462335768	1.8458761332281\\
2.62357167377913	1.83652125893093\\
2.63160035279473	1.82872119319246\\
2.63859114039645	1.82265077223029\\
2.64400579386826	1.81547845814534\\
2.67425916904917	1.69289007471536\\
2.70630637261781	1.60100235689879\\
2.7172962807569	1.57834201575177\\
2.72769756689337	1.56015569870189\\
2.73729864516301	1.54576407685648\\
2.74679215748884	1.53346940680241\\
2.75549945331838	1.52365474790398\\
2.76362604502677	1.51559395490883\\
2.77077574396824	1.50927689914337\\
2.77679725764342	1.49953509074186\\
2.78420033219964	1.48725444242677\\
2.80679193652162	1.41003783475543\\
2.83899798133332	1.32387851277537\\
2.85075593144368	1.29818773221084\\
2.86210226263564	1.27719637980162\\
2.87269929412697	1.26059762755527\\
2.8821387571027	1.24792833854146\\
2.89127207567368	1.23730789240771\\
2.89984464119715	1.22861188027645\\
2.90780031377644	1.22150487455989\\
2.91489071966581	1.21586111725753\\
2.92106111890734	1.16926365070216\\
2.92883246798818	1.15382101785282\\
2.93539984470492	1.1835944926136\\
2.97551146316918	1.06854772578642\\
2.99029927653651	1.03785096984843\\
3.00189268830273	1.01678890066183\\
3.01240227015096	1.00041508444184\\
3.02290647024136	0.986451785062346\\
3.03272969117632	0.975302979007739\\
3.04200147330932	0.966242476148111\\
3.05080080930821	0.958778793474509\\
3.0585999694485	0.95296848620033\\
3.06620105371713	0.947945263848133\\
3.07269124634532	0.944100715242767\\
3.07962887068507	0.845700078434165\\
3.0871002753925	0.846483505586745\\
3.09286357757121	0.86886173053261\\
3.13263688411101	0.797568036725144\\
3.14725063300379	0.774420557592306\\
3.15889759113543	0.757833149539439\\
3.16945222262162	0.744895417938282\\
3.17979904878141	0.734077180765683\\
3.19006171195314	0.724961903420988\\
3.19911001142439	0.718077814100153\\
3.20863716731124	0.711830260996198\\
3.21699993049408	0.707076290828814\\
3.22529869471735	0.702942694592102\\
3.23260688525844	0.699724797720997\\
3.23910086476549	0.697159505627778\\
3.24654325848174	0.576184183758374\\
3.25389738336255	0.568267348954562\\
3.26039953459115	0.59188544913125\\
3.28209811399264	0.56077859607382\\
3.30820180341788	0.54332384829632\\
3.32127709315259	0.528893973502385\\
3.3326185637183	0.517754737910341\\
3.34346068782485	0.508664799953582\\
3.353501277261	0.501532218929937\\
3.36359960444023	0.495450167165209\\
3.37333635730773	0.490472091189714\\
3.38200038420206	0.486665806151571\\
3.39115169222158	0.483189846573843\\
3.39942217823068	0.480462754740303\\
3.40750032179693	0.478127457166937\\
3.4150985117515	0.476189652918809\\
3.42210920879248	0.474597687855508\\
3.42810194306006	0.473369945673333\\
3.43409992173838	0.36689854924739\\
3.44093065822478	0.338935476982745\\
3.44669995755755	0.360083786527007\\
3.47861550112092	0.336957825730841\\
3.49940027747512	0.323606091676813\\
3.51216992585668	0.314903113078913\\
3.52310146299038	0.30850076247509\\
3.53410701505677	0.303094887728754\\
3.54454529594029	0.298826933366419\\
3.55414480605422	0.29552899349952\\
3.56330028880958	0.292854656633808\\
3.57259580281438	0.290535740370295\\
3.58148253757786	0.288634421916104\\
3.59048929615348	0.286974151213348\\
3.59907914412224	0.285604102638796\\
3.60720630060822	0.284472585081578\\
3.61520566721268	0.28349436082329\\
3.62262780525223	0.282691814333583\\
3.62973412663404	0.282006913196422\\
3.63669984859622	0.281405916426772\\
3.64310054108607	0.280908546533641\\
3.64820004151461	0.268944906924907\\
3.65411137902949	0.175379193862839\\
3.65920641901202	0.183097760454502\\
3.69225856480517	0.16336801642789\\
3.71495187858465	0.154125703545059\\
3.72653780088674	0.15002603370023\\
3.73729900624251	0.146897397520043\\
3.74810125865479	0.144346980817772\\
3.75800113746393	0.142441291090012\\
3.76769766399194	0.140899670683691\\
3.77719425309823	0.139642615761643\\
3.78628266390141	0.138630371193593\\
3.79518247194189	0.137787611659667\\
3.80420229843467	0.137057564885875\\
3.81334871923224	0.136423383283568\\
3.82171782695645	0.135921682089184\\
3.82997662028276	0.135489041814902\\
3.83804915724858	0.13511762858114\\
3.84609972159167	0.1347910190752\\
3.85400557925291	0.134507292249463\\
3.86192018084853	0.134255348756404\\
3.86929262816851	0.1340460824726\\
3.87649999888067	0.133862491909034\\
3.88379968763256	0.133695391903404\\
3.89059898342316	0.13355501514684\\
3.89708642552873	0.133433431645628\\
3.90309998023806	0.133330502483155\\
3.90850145590579	0.133245378453929\\
3.91429918344893	0.159176600946007\\
3.92109988578923	0.219826893518368\\
3.92679989726854	0.249753356965269\\
3.93196978055395	0.264558617841336\\
3.95549646675511	0.0852791454546452\\
3.97626343868443	0.080546412914471\\
3.98742276736243	0.080560900666162\\
3.99769621487142	0.0806357743005173\\
4.00759302899616	0.0807055235561207\\
4.01734549395576	0.0807657286734443\\
4.02709615898147	0.0808169651278894\\
4.03691861146189	0.0808596990420179\\
4.04609764048148	0.0808919238999977\\
4.05550146272468	0.0809177397150792\\
4.06362903972458	0.0809347023590442\\
4.07253329877959	0.0809482174914316\\
4.08180154470045	0.0809573838832034\\
4.09061039146117	0.0809621638648753\\
4.09889820184294	0.0809637441572954\\
4.10760137194142	0.0809629082796664\\
4.11616339074231	0.0809600817529288\\
4.12490074261155	0.0809555992231519\\
4.13269617587904	0.0809505606131758\\
4.14069598132011	0.080944637614785\\
4.14879803525997	0.0809380904037704\\
4.15671493519227	0.0809313476907402\\
4.16455918882185	0.0809244820967511\\
4.1719786930667	0.0809179303150391\\
4.17919973660123	0.0809115820745385\\
4.18660012590911	0.0809051719018049\\
4.19361201465683	0.080899236560744\\
4.20049998498504	0.0808935729944145\\
4.20700056650898	0.0808884036992349\\
4.21350751402145	0.0808834173983703\\
4.21932554715939	0.0808791283570624\\
4.22550031728637	0.080874758223778\\
4.23059087244602	0.0808712994774351\\
4.23589820840443	0.0808678336360424\\
4.24072957883909	0.0808648034089488\\
4.24989870876319	0.0847027438146471\\
4.26072915936224	0.0995659998569063\\
4.27100375793017	0.106377248047647\\
4.28129767364209	0.109438124197041\\
4.29154105701609	0.110983168051324\\
4.30086154584485	0.111880864031656\\
4.30949908627786	0.112528746307469\\
4.31795895381662	0.113074350556567\\
4.32609949860003	0.113544396073347\\
4.33409942929048	0.113963690608618\\
4.34199930968164	0.114339959288267\\
4.3499976306462	0.114684584450467\\
4.35749946844046	0.114976039020285\\
4.3649916096312	0.115237940526812\\
4.37229984056164	0.115466954835879\\
4.37929827156086	0.115663398343936\\
4.38654572635205	0.115845007993192\\
4.39319994400419	0.115993747860415\\
4.39951545626992	0.116120290326694\\
4.40590395637054	0.116235017561326\\
4.41188877529116	0.116331408146684\\
4.41746679625012	0.11641240879357\\
4.42259610982127	0.116479981415\\
4.42910023479526	0.0990471336571863\\
4.43716934044029	0.11174709868349\\
4.44439922783487	0.124877689906876\\
4.45189006779266	0.13299333988262\\
4.45910522721093	0.137146541847369\\
4.4665196837448	0.139323645103344\\
4.47359319264182	0.140355599853833\\
4.48060213688904	0.140860219707111\\
4.48780429798938	0.141107087565026\\
4.49460009921316	0.141215306678788\\
4.50180056580504	0.141268098013618\\
4.50880009722338	0.141292917111078\\
4.51559532380602	0.141308043667516\\
4.52199970626677	0.141320735254163\\
4.52870091627521	0.141335265301226\\
4.53570024270386	0.141352878038123\\
4.54239440786747	0.141372114054057\\
4.54880044714929	0.14139237815612\\
4.55560117368466	0.141415380662493\\
4.561900195437	0.1414375967464\\
4.5681000040132	0.141459928505467\\
4.57439392407448	0.141482740255211\\
4.58000278237483	0.141502962274371\\
4.58580001049107	0.141523578685506\\
4.59160005958428	0.141543773942148\\
4.59758652823114	0.141564047147725\\
4.60330193693635	0.141582775723673\\
4.60920023189538	0.141601397334894\\
4.61480158713913	0.141618376071378\\
4.6203999783859	0.141634633437476\\
4.62589843828519	0.141649893924224\\
4.63166166222309	0.140987573895601\\
4.63787685097706	0.126000422164417\\
4.64399999163902	0.117842878952204\\
4.64969967583511	0.113453281680852\\
4.65467637137144	0.111073099450503\\
4.66388580059601	0.078002816769975\\
4.67619897009824	0.0728735482846028\\
4.68820011717284	0.0752392981347064\\
4.69579995911326	0.0759598663833137\\
4.70329867871982	0.076256641050432\\
4.71031264043597	0.076341485388743\\
4.71714252096678	0.0763410513752256\\
4.7238556322639	0.0763075845536119\\
4.73039856736806	0.0762650421759309\\
4.73678615812349	0.0762232920704822\\
4.74300013639859	0.0761858975721215\\
4.74930462396473	0.0761521382269777\\
4.75550042052811	0.0761228751991015\\
4.76189807281765	0.0760960817330736\\
4.76779983531675	0.0760737834556735\\
4.77379879397393	0.0760528933091402\\
4.77981831560022	0.0760332280069681\\
4.7861001897311	0.0760136598312568\\
4.79230635645322	0.0759949613585558\\
4.79919811691381	0.0813274867902607\\
4.80589933311559	0.0856511021637662\\
4.81240783445228	0.0881580959712603\\
4.81916432866618	0.0896417294594803\\
4.82525597647027	0.0904076948788118\\
4.83159930462748	0.0908787868181554\\
4.83747080504248	0.0911444273884575\\
4.84330906134094	0.0913150496540013\\
4.84867458417736	0.0914228346010309\\
4.85369758543543	0.0914974057383917\\
4.85927010715236	0.0834178892129798\\
4.8659095773664	0.0742806464196309\\
4.87280157486716	0.0753908099056969\\
4.87978367997966	0.0778459237177729\\
4.88640501707082	0.0795482025111712\\
4.89289436141718	0.0805834659690674\\
4.89952166900515	0.0812028028083024\\
4.90620051511642	0.0815588113816794\\
4.91290000304474	0.0817631321742365\\
4.91949116987109	0.0818820711236169\\
4.92589159657915	0.0819551718594\\
4.93299886329956	0.0807265195934961\\
4.9443422290411	0.0760454951524593\\
4.95564612975609	0.07469107206653\\
4.9663253497259	0.0742139603300796\\
4.97720836684494	0.0739903734066833\\
4.98759962225664	0.0738710507618604\\
4.99609534598295	0.0738029714072936\\
5.00419965393961	0.0737503735963791\\
5.01209976527721	0.0737058373312452\\
5.01959963964255	0.0736675686799745\\
5.02720315677669	0.0736316771484503\\
5.03460780241785	0.0735989874204116\\
5.04205311119854	0.0735680671887055\\
5.04905700470348	0.0735406068568363\\
5.05624411124193	0.0735139687161829\\
5.06349683823744	0.0734885988831211\\
5.0707010272638	0.0734648463110143\\
5.07752260529928	0.0734436406086474\\
5.08400011454567	0.0734246250246334\\
5.09170159990356	0.0720896794780415\\
5.10050018690051	0.0706797356257305\\
5.10949935139614	0.0700210875124344\\
5.11819707723069	0.069667562297742\\
5.12681062500827	0.0694381019549688\\
5.13509897877166	0.0692747627763658\\
5.14329516888853	0.0691448065111017\\
5.1503918422962	0.0690486682579062\\
5.15779928067387	0.0689599285693825\\
5.16510247287846	0.06856217654946\\
5.17264941723912	0.0676498535922005\\
5.18039871644824	0.0671562766443095\\
5.18804640640514	0.0668467575314308\\
5.19541614444339	0.0666285984779791\\
5.20319956396174	0.0664458068568681\\
5.21060102808311	0.066300608094571\\
5.21831209889591	0.0661698159244851\\
5.22490058282913	0.066070600286016\\
5.23141575323538	0.0654402087056653\\
5.23818322401238	0.0649617986153568\\
5.24510296666111	0.064653509268302\\
5.25190035150543	0.0644188825232693\\
5.25870307516263	0.0642187763599481\\
5.26529777566762	0.0640472453793623\\
5.27150571985211	0.0639017782328442\\
5.27759979743636	0.0637717928774443\\
5.28365974535134	0.0636535439303393\\
5.28924863863386	0.0635531408503097\\
5.29479911429908	0.0634608220577754\\
5.30079460766929	0.0632011728622191\\
5.3065842878905	0.0630284344984438\\
5.31239926164372	0.0628872283798177\\
5.31790037873985	0.0627547116081751\\
5.32359946075455	0.0626158383172222\\
5.33479254752134	0.0671323551256723\\
5.35519982846416	0.0753104249003566\\
5.37363509837982	0.0730367865191438\\
5.39050752169267	0.072032010715149\\
5.40220717905271	0.0717790865753785\\
5.41317120418412	0.0716432918750012\\
5.42143152339137	0.0715700006904469\\
5.42919422688036	0.0711156724747431\\
5.43810072819796	0.0683032931733811\\
5.44740637598499	0.0669277949423091\\
5.45611652447579	0.0662346916263699\\
5.46510143057782	0.065789520018774\\
5.47380355856163	0.0654881327940606\\
5.48250630047994	0.0652562757156007\\
5.49050048938904	0.065081094934608\\
5.49829954852781	0.0649343452829934\\
5.50629086689398	0.0633708029378697\\
5.51451880899136	0.0616482414789854\\
5.52319330109904	0.060658819456214\\
5.53280068208003	0.059991317480958\\
5.54223499587136	0.0595421182427277\\
5.5516226535436	0.0592015030160134\\
5.55990868077068	0.0589548704348196\\
5.56759825315606	0.0587578523161565\\
5.57829223255121	0.05592129415657\\
5.59099484330512	0.0544259832933336\\
5.60390100329051	0.0535443494103498\\
5.61487475779811	0.0529977407524878\\
5.62443557142046	0.0526097543606978\\
5.63160013717717	0.0523583938262095\\
5.6387868138978	0.0521338125195115\\
5.64649651622896	0.0513646677873283\\
5.65431129617275	0.050363006592618\\
5.66200104476925	0.0497566735919535\\
5.66930705089207	0.0492900981249602\\
5.67685042035835	0.0488651572735142\\
5.68389387677716	0.0485083490373758\\
5.69080016850763	0.0481918292075143\\
5.69783845206326	0.0479003227356136\\
5.70450187907226	0.0476507247151349\\
5.71089233982621	0.0474332791152639\\
5.71739959279101	0.0473624645447858\\
5.72419906551535	0.0475148591251312\\
5.73090002592436	0.0475106952133799\\
5.73712007882551	0.0473629267783484\\
5.74330199071268	0.0471321620129597\\
5.74980079197642	0.046847210858722\\
5.75589735999213	0.0465689110843011\\
5.76169991803414	0.0463086104958367\\
5.76800001581669	0.046039296462545\\
5.77362995608776	0.0458136842131934\\
5.77950039570319	0.0455947626143268\\
5.78540059081906	0.0453915141025315\\
5.79241145068624	0.0425239898659027\\
5.80666556727939	0.0427862005481387\\
5.82619146351447	0.0428672534524269\\
5.84459620249	0.0426796450328198\\
5.85280614801086	0.042588981036537\\
5.85980377835365	0.04242013081128\\
5.86807051211869	0.0407199039999784\\
5.87630099186706	0.0400073821740495\\
5.88380051047451	0.0395436035090134\\
5.89163807543633	0.03911720601002\\
5.89890178402126	0.0387567300947078\\
5.90599923607208	0.0384348620312115\\
5.91319809447856	0.0381383764865445\\
5.91959559484815	0.037899057824402\\
5.92598594114302	0.0376811910202478\\
5.93260084514733	0.037476220455362\\
5.93889888693702	0.0372988297110833\\
5.94519998728505	0.0373734728326579\\
5.95159995116926	0.0378399649874642\\
5.95829942270536	0.0381154129606438\\
5.96489987386207	0.0381400206072064\\
5.97149989244305	0.0380070359911522\\
5.97814003132051	0.0377909495648072\\
5.98410027230391	0.037567574779554\\
5.99119768648089	0.0360460032211988\\
6.0023059563434	0.0333701508368083\\
6.00997782237379	0.0337938723379339\\
6.01769532175284	0.0342030416129762\\
6.02500185503614	0.0344457976863726\\
6.0410184046917	0.0326482374588696\\
6.05160465400969	0.0321238479947363\\
6.05990129742791	0.0317947024666757\\
6.06790070285813	0.0315138945483394\\
6.07578240779318	0.0312667166995776\\
6.0835562289067	0.0310488815151565\\
6.09039772913178	0.030876576149305\\
6.09699791271886	0.0307259813560608\\
6.10385834086107	0.030835455401527\\
6.1107417232266	0.0312530727373049\\
6.11749967029496	0.031448040804033\\
6.12408806680344	0.0314329335891217\\
6.1307023187199	0.0312931200418887\\
6.13705094589963	0.0311001234571035\\
6.14567696325663	0.0286226075641528\\
6.15880085703284	0.0274134137644128\\
6.1671846404787	0.0277049606636807\\
6.1750998292788	0.0278894579535324\\
6.18319455747091	0.0279825147648331\\
6.19090048210272	0.0280181736663556\\
6.20170110444216	0.0267859611676681\\
6.21117724335372	0.0262601565377389\\
6.2197391659499	0.0259496024420191\\
6.22861401421648	0.0256413483320056\\
6.23689541536206	0.0253660125522436\\
6.24448920106479	0.0251314523314522\\
6.25209399919248	0.0249170105267814\\
6.25930257790055	0.0247330571264735\\
6.26659275975405	0.024565283877899\\
6.27369988681513	0.0244180731840018\\
6.28073179629257	0.0244680880061274\\
6.28818186021351	0.0247481822569378\\
6.29518980504637	0.0248346534581912\\
6.30219905323531	0.0247957181042453\\
6.30991618347616	0.0240232705099158\\
6.32771420156285	0.0224561780109205\\
6.34480197234158	0.0220657376825839\\
6.36275233543988	0.021734137182452\\
6.37169540601441	0.0215277000049035\\
6.37979288168632	0.0213377160661764\\
6.38750267938194	0.0211659202920191\\
6.39479904335965	0.0210157826549649\\
6.40361523055442	0.0204581261197432\\
6.42249411696238	0.019570251098067\\
6.44259168340716	0.0190662099739452\\
6.45920076920388	0.0187709924191805\\
6.4679002317839	0.0188251103136225\\
6.47620078882861	0.0190970844384009\\
6.48471558759895	0.0191829685964221\\
6.49299412787468	0.0191246755315473\\
6.51033852025623	0.0171817202334264\\
6.52480150941363	0.0169946695194379\\
6.54410557512648	0.0171299405945639\\
6.55768179605569	0.0170553527812539\\
6.56687958726093	0.0169281269581132\\
6.57589987614146	0.016793194719926\\
6.58709962864744	0.0155127958362571\\
6.5975123037446	0.0152771643033097\\
6.62231829723443	0.0150873559583451\\
6.63991507985223	0.0149066606016397\\
6.64980165953357	0.0148158609642262\\
6.66659050924655	0.0143991348611869\\
6.69120347632345	0.0141034985104463\\
6.71138841030214	0.0139157421597804\\
6.73255612542282	0.0138894112304563\\
6.75510319068198	0.013695064447914\\
6.77260522929904	0.0135371224351789\\
6.78378570797571	0.0129862530969521\\
6.79387173111082	0.0127649811070829\\
6.80940290468522	0.012816174717145\\
6.83374296843048	0.0128570136384233\\
6.85861860085814	0.0123669034369237\\
6.88399537963564	0.0128197407603464\\
6.90147642877591	0.012531909002619\\
6.92243776669391	0.0119354753739543\\
6.93522309344439	0.0118623642360889\\
6.95511654774401	0.0125865093879861\\
6.97993600175919	0.0118545808204313\\
7.00695003589901	0.0118179729580362\\
7.03164076816812	0.0116506911925255\\
7.06812618505313	0.0116243720202649\\
7.10098388320285	0.0114594471192857\\
7.13629029167185	0.0116753259477695\\
7.17223028845337	0.0113794079932075\\
7.19777680554532	0.0115509817536502\\
7.24083303542788	0.0113256994268614\\
7.28407310251683	0.0125033833235295\\
7.31739472837199	0.0111404250010147\\
7.34489181175802	0.0112637078954748\\
7.36328121822035	0.0112386599863385\\
7.37610814008294	0.0111633130689507\\
7.41703456611728	0.0126608192237981\\
7.44137395180057	0.0112005801163241\\
7.46814555691327	0.0111253876337383\\
7.49249399813722	0.0111255729303809\\
7.50506661940944	0.0104931988355622\\
7.51929819966463	0.0108216833520942\\
7.55704957735595	0.0106283470011558\\
7.56966479747316	0.0106056671662393\\
7.598918516828	0.0104160706407362\\
7.63310201371628	0.0104594222061631\\
7.6772071639109	0.0107730421862007\\
7.70650724693251	0.00993774388647705\\
7.73052091518132	0.0100588575670098\\
7.75028885748057	0.00982433051984263\\
7.77515378880545	0.00932270586260271\\
7.80905103105602	0.00916053573360041\\
7.84338279378715	0.00991666370699982\\
7.88518304474265	0.00908355735895006\\
7.91092540141985	0.00926469238036232\\
7.93200500603133	0.00916673535516535\\
7.9827743063817	0.00986365274167938\\
8.01376718654561	0.00852355378511773\\
8.04561315443964	0.00832471854161301\\
8.07451935624445	0.00823026051687317\\
8.11879699979079	0.00941712620956214\\
8.15283564302991	0.0110607382611207\\
8.18228779814354	0.00817638149674397\\
8.21014399220309	0.00812381129930448\\
8.22789400471262	0.00834237023701117\\
8.25129911584341	0.00798848545987663\\
8.27697911471451	0.00771524440418511\\
8.29843452387764	0.00688366716926241\\
8.34701882251739	0.00746321910678217\\
8.37751428103665	0.00703309086568035\\
8.40234390347778	0.00697378453012422\\
8.43506596299846	0.00877883015664559\\
8.46593192187303	0.00803008676238114\\
8.48089611168363	0.00648761347928981\\
8.51008007420387	0.00663000266782098\\
8.52962075865852	0.0071587633056328\\
8.56722534398295	0.00542505576100545\\
8.59554420374558	0.00585311103439496\\
8.63054952379896	0.00537547355698643\\
8.65883367034121	0.00639505686452376\\
8.70095559993762	0.00500465867054394\\
8.74591823216294	0.00496745254877935\\
8.77499888304785	0.00640968713925988\\
8.81180453979107	0.00433192551648302\\
8.84436666200639	0.00412948092727961\\
8.89365915175952	0.00523412403861083\\
8.94389334225961	0.00421545919621929\\
8.98654781713063	0.00408338435167779\\
9.03412843981815	0.00528119623182708\\
9.0679781036669	0.00379650759394386\\
9.10574323739952	0.00530628903063226\\
9.1314771487438	0.00352051725411195\\
9.16495541670768	0.00390335139103368\\
9.21166420732265	0.00558205326381269\\
9.25584167312869	0.0043132963591361\\
9.28440788636563	0.00405229639760829\\
9.32771416918752	0.00522539919300729\\
9.36539896287491	0.00293485350220167\\
9.40332131725091	0.00439267995661747\\
9.43709825242421	0.0025945987317186\\
9.47781138983105	0.00486167695607367\\
9.51573424111494	0.00428158232124783\\
9.5407981807495	0.00572034891131907\\
9.57851709116172	0.00383350688546923\\
9.60282596468239	0.00472871722705614\\
9.63824641058729	0.00491263323896752\\
9.66196667779411	0.00570023517982743\\
9.69973098232163	0.00220161057341329\\
9.74480949989945	0.00422204119071836\\
9.77725972201042	0.00586515898277316\\
9.80950743846198	0.00368231548346347\\
9.83661109011187	0.00461654077347384\\
9.87265051234105	0.00382553158003743\\
9.90534199849118	0.00409907365734361\\
9.95534198461581	0.00203207699665224\\
9.98944666161859	0.00286079499398509\\
10.0301313500968	0.00176120879115659\\
10.0724808097368	0.00291637743600828\\
10.1098840501693	0.00348588897285053\\
10.1413128326861	0.00223762585889135\\
10.1837991914572	0.00362119685000795\\
10.2171053291493	0.00460994853134325\\
10.2482968090758	0.00588301250075449\\
10.2816990356559	0.00257584101973618\\
10.3149965381489	0.0015881301341279\\
10.3590155964547	0.00400105306481907\\
10.3939198298005	0.00333624698227481\\
10.4242009826654	0.00381691541581587\\
10.4584081478936	0.00195784660732855\\
10.5035421728263	0.00138351345545463\\
10.5623936614125	0.00193730737091299\\
10.6165144258812	0.00115034884221598\\
10.6752870289581	0.00131085811336413\\
10.7253062131782	0.00176555541355004\\
10.7785205157766	0.0009909353505782\\
10.8307968837419	0.00187361407205893\\
10.8695755841582	0.00384979525842576\\
10.9022531427148	0.00111217319874625\\
10.9477208214334	0.00253147740215579\\
10.9816618926936	0.00478077761922211\\
11.0078980102369	0.00463711961107254\\
11.0631146511916	0.00219717400213908\\
11.1126560899603	0.00133293909905931\\
11.1708400943723	0.00108839518926431\\
11.2257924683429	0.00169607807666843\\
11.2729840994693	0.00202533622297911\\
11.3272509895813	0.000753833894981483\\
11.3802303434914	0.000903726192238367\\
11.4331177650429	0.000867316975761934\\
11.4906796223773	0.000757683950158766\\
11.5443790014774	0.00222041143719576\\
11.5859241625993	0.00220436606559431\\
11.6276622196305	0.00295104271980373\\
11.654921724065	0.00258662964030968\\
11.7070735547285	0.00104330023208455\\
11.7613974276879	0.00249626942109531\\
11.8139124360688	0.00171911319658536\\
11.8610040812937	0.0011357941467599\\
11.9150969226866	0.00101014505502646\\
11.9636606237687	0.000742547378399092\\
12.0094448110748	0.00194924844789179\\
12.053784671422	0.000960354362210817\\
12.0936107721824	0.00255163109562456\\
12.1226052695264	0.0034336284287058\\
12.1672430508764	0.000973773883716651\\
12.2115413688355	0.000957681567812563\\
12.2579716662786	0.00405307651356913\\
12.2981852518607	0.0031783308350385\\
12.3266140056811	0.00505766631822822\\
12.3635556830198	0.00384400473332267\\
12.4000925332416	0.00198341406746776\\
12.4283453145112	0.00420270075681577\\
12.4624793531196	0.00217925645335712\\
12.503341444448	0.00384044493975515\\
12.533315403719	0.00364790579769486\\
12.5809958485435	0.00145720069185054\\
12.6165339068215	0.00268289791471957\\
12.6422008072359	0.0037071157841746\\
12.689802374925	0.00256740910542671\\
12.7327110787698	0.00230530015964892\\
12.7623670818469	0.00391476858042734\\
12.7981734662203	0.00211078593284323\\
12.8433962063547	0.00236688305637954\\
12.871805892049	0.00530827665106901\\
12.9145846239531	0.00262172222509435\\
12.9418241807666	0.00159904420442313\\
12.9861378987207	0.00391216030459011\\
13.0280823297113	0.00217164162525812\\
13.0681919410834	0.000871096451068853\\
13.1037053061264	0.00448401239791924\\
13.1429508682212	0.000746578487756575\\
13.1881788375345	0.00298612966009629\\
13.2344068389737	0.00303394269049116\\
13.2844290561091	0.00210075440533476\\
13.319706496693	0.00179271956756471\\
13.369344361562	0.000754700898313053\\
13.4197232603921	0.00130492678224825\\
13.4544336538271	0.00430167399458556\\
13.4935200162329	0.00351380395465629\\
13.5253310451702	0.00102470039464893\\
13.5693041320893	0.00282927394941532\\
13.6084631549546	0.00391685613287012\\
13.6368906599666	0.00231607415713684\\
13.6793679562051	0.00355368371940723\\
13.7191219046591	0.0022981053093131\\
13.7528393797154	0.00252819157290628\\
13.8024015318735	0.000732603120550642\\
13.8383963792699	0.00599041986284046\\
13.8627922188681	0.00596266804723494\\
13.9044346127194	0.00194154191900067\\
13.9382358301392	0.000472988017727087\\
13.9755609976345	0.0037522314983005\\
14.0104073517024	0.00413558624364998\\
14.0379066981585	0.00537640515013478\\
14.0658542556626	0.0020376282101012\\
14.1130718724459	0.00211720027006415\\
14.1705916042261	0.00119497541997755\\
14.2057052509606	0.00433934720008711\\
14.2397318806216	0.00294122758221744\\
14.2706996701041	0.0042829538331675\\
14.3028772052261	0.00322407336595712\\
14.3318201991304	0.00412026096991118\\
14.3703187317664	0.00458981418582681\\
14.3954564985282	0.00447373602448793\\
14.4486242120601	0.00127078986660234\\
14.4972521322499	0.000537238438710068\\
14.5554488321997	0.000473992386991432\\
14.604154583078	0.0017742009134142\\
14.6572232409391	0.000387254242933899\\
14.7103499012377	0.00279084838908593\\
14.7454154077122	0.00134862586020205\\
14.777188992481	0.00541460556994122\\
14.8013059153364	0.00498849271534567\\
14.8556318033846	0.000773581283412158\\
14.9062883310964	0.00121709897155787\\
14.9587216018921	0.000718047010680358\\
15.0121522307314	0.00132094203574136\\
15.0617993033138	0.000272727661017333\\
15.1217261847286	0.000491226150335851\\
15.1799631343754	0.0008677691985832\\
15.2238388526027	0.00429085269418782\\
15.2546006913054	0.00511980908041866\\
15.2865843388541	0.0041513411088063\\
15.3164952273407	0.00507036803585703\\
15.3490227009318	0.00195575353740269\\
15.3913962185966	0.00153648554428016\\
15.4326746067973	0.00321105698466062\\
15.4624363667885	0.0048331402533966\\
15.4916924777478	0.00566379621040819\\
15.527773714036	0.00342703334538405\\
15.5577066695064	0.00200158118639633\\
15.5968087905991	0.00388891009362816\\
15.6312627321275	0.00233056633799275\\
15.6671902985975	0.0031744852627943\\
15.7081808827833	0.00405086623754095\\
15.7393651555726	0.00106198254054139\\
15.7716790160423	0.00429835496503557\\
15.8012468493247	0.000867043029109558\\
15.8420510902001	0.00265050229966937\\
15.8811729578393	0.00386596955258005\\
15.9078120753533	0.00238721430967441\\
15.9527322226829	0.00339029396245529\\
15.98736557238	0.00387043728385028\\
16.0200949593322	0.0037163112099542\\
16.057231229831	0.00360119124199602\\
16.0823031682635	0.00208679371845128\\
16.1200569119314	0.00465421631547073\\
16.1544193391096	0.00153598865275018\\
16.1991011024931	0.000390267316868173\\
16.2365326676176	0.00372832600673967\\
16.2713535355269	0.00180710826412218\\
16.3063175054742	0.00387018341361173\\
16.3485886318579	0.00174520360266203\\
16.3880068142767	0.00365221957242084\\
16.4219696900311	0.00320159739188087\\
16.4565665944818	0.00493972033005685\\
16.4859137231476	0.00330932500062117\\
16.5279436633637	0.00249863815436501\\
16.5700681236176	0.00386120689122421\\
16.6007221176806	0.00229138882793655\\
16.6383941006578	0.00438161783830494\\
16.6767458729413	0.001307200383273\\
16.7240731671072	0.00042193610938847\\
16.7615217282373	0.00299792440478114\\
16.8079537062326	0.00220736758196242\\
16.8539137746279	0.00244380275083207\\
16.8946915898577	0.00239701332757299\\
16.9465670371474	0.000802821151419151\\
16.9897363019605	0.00366443794465372\\
17.0330265516589	0.00432223635904573\\
17.0728343997564	0.00104493318935958\\
17.1160081701336	0.00150431281077001\\
17.1632495484017	0.00179518474746575\\
17.2116347397631	0.00374048878568766\\
17.2538192073118	0.00212977752299233\\
17.2884466517311	0.00295950462125179\\
17.3363431344962	0.0013201832661245\\
17.378509281348	0.00425792774525662\\
17.4184011300986	0.00110161079223749\\
17.4657729094974	0.000385140112790107\\
17.5103759393624	0.0012483153749358\\
17.5581005928235	0.00452783586149607\\
17.5977205615945	0.000673809979013266\\
17.649022522367	0.000667599190456518\\
17.6931928432008	0.00130426411030133\\
17.7364680553884	0.00298286556962883\\
17.7783233579006	0.00130646207880973\\
17.8279006559537	0.000522411605452923\\
17.8740447854356	0.00385548411840544\\
17.904849835472	0.00120272733139116\\
17.9439057573161	0.0035734298585811\\
17.9822263412207	0.00242506041404592\\
18.019098562164	0.00152194345185098\\
18.0636869902963	0.00211891254338583\\
18.1178484385127	0.00184695769252147\\
18.1707471562737	0.000738430621800484\\
18.2114137176713	0.00115766663185981\\
18.2587762450562	0.00199990944519325\\
18.3170481456532	0.000940892009439072\\
18.3690336221869	0.00182154434630514\\
18.3988630472032	0.00518857206660727\\
18.4224788564489	0.00223003017527687\\
18.4684833806642	0.00218976113324191\\
18.5150470405538	0.000496710321837199\\
18.570536079313	0.000423388286469678\\
18.6284925345655	0.00184660957706814\\
18.6823786496635	0.000691364614910849\\
18.7355515401884	0.000936879500060343\\
18.7864321729566	0.000934097458360353\\
18.8360954480516	0.0018049998373783\\
18.884597510558	0.000960865048097038\\
18.9280583495082	0.00400090314894248\\
18.9650104889351	0.00245679289866462\\
18.9968962596754	0.00309776729022855\\
19.0535205395449	0.00126935033264226\\
19.1103401829637	0.000576237270799127\\
19.1472981955067	0.00460916728468794\\
19.1762978750599	0.0018971810446025\\
19.2265965188365	0.00155225308489868\\
19.2841926363093	0.000427765526983804\\
19.3412214205596	0.00100069707538807\\
19.3987495672996	0.000917956296445594\\
19.4555497607768	0.00147124803037873\\
19.4876862321352	0.00480518915555008\\
19.5149980005379	0.00441386074165316\\
19.5505364044632	0.00430618896961411\\
19.5759042304937	0.00283960720119292\\
19.6216792921	0.00331729492338662\\
19.6575672889429	0.0027690106269989\\
19.691170293789	0.0020951405024536\\
19.7402308423488	0.00185337811686868\\
19.7739385155257	0.00406493847657634\\
19.805718966394	0.00312937772226567\\
19.8464520491324	0.00362464682953868\\
19.8860301436822	0.000889820937136129\\
19.9277074132221	0.000380424882392035\\
19.9661532040266	0.00509180580760583\\
20	0.000964123543557683\\
};
\addlegendentry{\footnotesize $s_i=0$}
\addplot [thick, color=black]
  table[row sep=crcr]{%
0	3.3166247903554\\
0.0176121116312467	7.26112646057995\\
0.0472101678342436	8.87372438880438\\
0.0698964400381159	7.79401257086448\\
0.0875027374584737	7.08853911413557\\
0.139797598484668	6.02661578107003\\
0.161507954107181	6.00529250625618\\
0.219739739899477	4.49243485101644\\
0.249496681748501	4.31822170671694\\
0.279454281535044	5.47169350286791\\
0.313367737756655	5.56656008167775\\
0.334899541426521	5.53059800829781\\
0.358089237208219	3.40599022024776\\
0.411184252177039	5.32535261204278\\
0.444111380406948	5.38843912771272\\
0.464797729789182	5.41189217840318\\
0.489290640203262	3.11053632249531\\
0.543920847535188	5.13737166370977\\
0.579323638322611	5.2809064513464\\
0.605128359718411	5.34158930549037\\
0.628590080931984	3.86479524212024\\
0.652495218278482	3.58067338756159\\
0.695960334398452	4.65508342992899\\
0.740884951851238	4.92530873037487\\
0.774672631366873	5.01588554730416\\
0.801499845708764	5.05992628746048\\
0.82159987520398	5.08241248530108\\
0.853332169905251	4.5664383057811\\
0.882690295876232	4.52076992998327\\
0.906695666758565	4.48799963971287\\
0.928099848447904	4.4675962338272\\
0.946923423692257	4.40088973924756\\
1.01043870544254	4.51533539267079\\
1.07458583547636	4.59058533026765\\
1.13280277008411	4.61414153755584\\
1.18317118987553	4.62176329737234\\
1.22641895765362	4.62450100008044\\
1.26649990365633	4.62564957470821\\
1.30040546230245	4.62611885256254\\
1.33208771843843	4.6263450467873\\
1.35853597241927	4.62644755411357\\
1.38019926551252	4.6264972070056\\
1.42860511693831	4.13568935443923\\
1.47361861457979	4.13760681732082\\
1.50701529479406	4.14057488769304\\
1.53609474453952	4.14149914637641\\
1.56251302140689	4.14164572468537\\
1.58720283648788	4.14150392995963\\
1.60950107845921	4.14128074522993\\
1.62920188807157	4.14106292136155\\
1.64472074560295	4.14089500487407\\
1.67004264705047	3.89668480589599\\
1.69610371801867	3.86002995842538\\
1.71670098664879	3.84817553924713\\
1.73340782901828	3.84122934515276\\
1.7527506860546	4.09681450609135\\
1.77318356717813	4.19296156655233\\
1.79029682601484	4.20950655120856\\
1.81856032235383	3.90949505083078\\
1.85911237855955	3.83280803833998\\
1.88259900868206	3.81667543561574\\
1.90299360757953	3.80656786046096\\
1.91890183210464	3.80037089196879\\
1.96646775282734	3.43945548646478\\
1.99320202060722	3.39831814686497\\
2.01359985709451	3.37734148592988\\
2.02949806331595	3.36476272758133\\
2.0493027075014	3.15986568501532\\
2.0699000495107	3.07734795392599\\
2.08559982871727	3.03728328152688\\
2.1105868788033	3.18836285660015\\
2.13130334861399	3.20988633723096\\
2.14664184752874	3.19514467109287\\
2.17711036395063	2.88816409937592\\
2.20239963650278	2.8139098958986\\
2.22219994398914	2.7749261165894\\
2.23840112172716	2.75072239599788\\
2.25588740046001	2.90890826329388\\
2.30378489714673	2.59226919081518\\
2.32947316265753	2.52869067930934\\
2.3510846212856	2.49208795676967\\
2.36929222052501	2.46922594093944\\
2.38280520426032	2.46279793421721\\
2.44802358188732	2.22736043327469\\
2.47065415060649	2.18741784885231\\
2.49059963508859	2.16189046968194\\
2.5066617674089	2.14617446020788\\
2.56624433180315	1.92948366378454\\
2.59220155386653	1.87644106700319\\
2.61230594078346	1.84764823086024\\
2.62999903672427	1.82860763523383\\
2.64410050043018	1.81286797283315\\
2.70749895475559	1.59854399793201\\
2.73114497597063	1.55466314183742\\
2.75169215768506	1.52753203207235\\
2.76919895180876	1.51024607519056\\
2.78408744744199	1.48410510065799\\
2.84335844998036	1.31186626177759\\
2.86710254450767	1.26724319962309\\
2.88760609736208	1.23975522540882\\
2.90639882462245	1.22115945296848\\
2.92099969838532	1.17558632326297\\
2.93621901017579	1.18338281741313\\
2.9937466133881	1.02929796446643\\
3.01750543509116	0.991386672018107\\
3.03830470411295	0.967748341683043\\
3.05715576689953	0.952054799856869\\
3.07239992011357	0.942337486786204\\
3.08839995030683	0.847843958325344\\
3.13515145824957	0.794382508507445\\
3.16289495006445	0.752912551137653\\
3.18607121557405	0.727769269765039\\
3.20688059673355	0.711842997255995\\
3.2248484791535	0.701768126852119\\
3.24019990079401	0.695161613092713\\
3.2553872224785	0.561523813182107\\
3.29191826904407	0.555242179931916\\
3.32838386255952	0.518760340256251\\
3.35169360590425	0.499289400559961\\
3.37300580325548	0.486855392574709\\
3.39309871582326	0.478524971482852\\
3.41090370042033	0.473103699366179\\
3.42660314248992	0.469449180056023\\
3.43973943265699	0.350617479927397\\
3.45639266374881	0.327444369301618\\
3.50989845132544	0.310804016998125\\
3.53259851036722	0.297723769102437\\
3.5544003767312	0.289011443840023\\
3.57377783726552	0.283587589888041\\
3.5927659445452	0.279743953890914\\
3.61049851234812	0.27709105971762\\
3.6273063679312	0.275186553898125\\
3.64240089287694	0.273858007068946\\
3.65499995623042	0.272965399070163\\
3.6907267133184	0.160752848804115\\
3.732011942385	0.1427842200801\\
3.75409517246296	0.137712503733753\\
3.77556744044063	0.134522788120196\\
3.79559882883878	0.132507362487026\\
3.81459880459593	0.131149262876834\\
3.83241529004663	0.130209639935015\\
3.85040729271416	0.129493650630452\\
3.86720081188595	0.128980740966523\\
3.88260296733662	0.128610338176931\\
3.89769948277486	0.128319704295657\\
3.91069988838548	0.128115477463798\\
3.92308754011483	0.19107735875441\\
3.93559999295242	0.253936172730542\\
3.98020088465249	0.0803703189344883\\
4.00279374229296	0.080697613117553\\
4.02369749112462	0.0808475353916659\\
4.04430538754173	0.0809334355995986\\
4.06459839947839	0.080982064721356\\
4.083796232723	0.0810033755325989\\
4.10230456042719	0.0810075132694154\\
4.12068782268645	0.0810010323739304\\
4.13826565563631	0.0809888978855205\\
4.15530017091369	0.080974276061499\\
4.17159863521931	0.0809593225917069\\
4.18749174819841	0.0809448593756499\\
4.20269467039159	0.0809317154018165\\
4.21722888583091	0.0809200850059358\\
4.22990086389146	0.080910809777717\\
4.24153455207845	0.0809030400058765\\
4.26470345487592	0.0945072725353328\\
4.28788680885407	0.102193815945019\\
4.30920481437038	0.104077277522632\\
4.32699656652728	0.105086433864434\\
4.34393517211366	0.105864285892469\\
4.36072240141459	0.106488285952607\\
4.37689935817223	0.10696400215503\\
4.39249746187913	0.107321394562501\\
4.40739967782956	0.107585310854564\\
4.42199679955015	0.107784035456427\\
4.435836540183	0.107928564098162\\
4.44849008954871	0.108030802984293\\
4.45939673678631	0.108100421865483\\
4.47285180561612	0.113762449968972\\
4.48619243884177	0.135619525817057\\
4.49931257474234	0.14285815921603\\
4.51170082457266	0.144972853038173\\
4.52370019463507	0.145634272703362\\
4.5357309237001	0.14587298626562\\
4.55478765365622	0.120358956017262\\
4.57385310163187	0.115753378763625\\
4.59230186527872	0.114958836242699\\
4.60882014805655	0.114810404185948\\
4.62420029953499	0.114768917854097\\
4.63941208505352	0.114746561428899\\
4.65436942871309	0.114727024145423\\
4.66940037278589	0.114706830432606\\
4.68310052015421	0.114687964492691\\
4.69588182490751	0.114670421252664\\
4.70718292702764	0.11465529239292\\
4.71991630100509	0.0850415110347734\\
4.73470483136529	0.0723989397197491\\
4.74939951902729	0.0718342878407649\\
4.76350019885296	0.0716689297883226\\
4.77719912826077	0.0714724340763244\\
4.79025198481387	0.0712948919076955\\
4.80621530927728	0.0749077916864875\\
4.82389819872617	0.0788085684686413\\
4.840105057949	0.0795799967714028\\
4.85609708351263	0.0797239884874721\\
4.86990546414942	0.0797465636674488\\
4.88320179474578	0.0797489682912005\\
4.89576442735075	0.0797449613148573\\
4.90819824432156	0.0797366139851864\\
4.91979998919184	0.0797251681796957\\
4.9327061340047	0.0732573017409231\\
4.94600142451819	0.0810547816961864\\
4.98469410505788	0.0754403083783187\\
5.01078372779573	0.0751414638485123\\
5.02860142260217	0.0750550249226233\\
5.04650077290311	0.0749877500421871\\
5.06249991418977	0.0749359583507534\\
5.07789929521712	0.0748919629400114\\
5.09310312466758	0.0748536800901336\\
5.10849914533826	0.0748197885872052\\
5.12343286635593	0.0747912563766336\\
5.13788278325413	0.0747673686143916\\
5.15494047038439	0.0708140507560422\\
5.17530312167012	0.068675880649217\\
5.19399946233204	0.0679840574423672\\
5.21085090048024	0.0675972263568657\\
5.22598575808686	0.0673346220600708\\
5.24090128993484	0.0671260168507825\\
5.2569906091192	0.0652603509932185\\
5.27348022672616	0.0639609146169609\\
5.2895004229276	0.0633187193822892\\
5.30555980045489	0.0628605237288152\\
5.31989998196119	0.0625409120113583\\
5.33350508950133	0.061965150935957\\
5.34739974806246	0.061217762676122\\
5.36040000130948	0.060792274685049\\
5.3731558544707	0.060337411461004\\
5.38534639167946	0.0599355239910398\\
5.39744909223799	0.0595891836749003\\
5.41147202673954	0.0614007832159517\\
5.42759167121818	0.0701997039004071\\
5.44737505165329	0.0697361533790145\\
5.48009101421956	0.0651033492856812\\
5.50309798859929	0.064511589525285\\
5.52029582549111	0.0642501500913331\\
5.53654762601796	0.0640637079355767\\
5.55189865425286	0.0639239373243578\\
5.56950056713972	0.061168324752192\\
5.59160370586696	0.0578518609123785\\
5.61580777470803	0.0566491488154617\\
5.63319918761204	0.056124090996251\\
5.65420064883797	0.052882217109606\\
5.67529445251882	0.0509627210276842\\
5.69359537977596	0.0500047422346264\\
5.70930061628367	0.04939812501621\\
5.72457470624617	0.0479790017852992\\
5.7401137924733	0.0470195866168732\\
5.7552996666351	0.0460997595298431\\
5.76950148355147	0.0453051452077416\\
5.78311184623784	0.0446613402576284\\
5.79630009102519	0.0441454614985101\\
5.80918680896392	0.043729481742186\\
5.82209985496684	0.0463481686001507\\
5.83533307556904	0.0472154859621234\\
5.85253656581179	0.0393148825641008\\
5.87750383041374	0.0401132111155669\\
5.89391435670537	0.040516026272987\\
5.90939971762249	0.0406166575194261\\
5.92379315662527	0.0406464739937134\\
5.94134223774317	0.0375162813942708\\
5.95749768083608	0.0365370666835027\\
5.97319856064953	0.0357765287259909\\
5.98809791502962	0.0351906065372838\\
6.00200578356913	0.034747666210934\\
6.01590179501838	0.034387787605874\\
6.03029123690627	0.0352842572009111\\
6.043782443562	0.0356213867591396\\
6.05760060541303	0.0352345921855509\\
6.07111284403812	0.0347050808067043\\
6.08856241196212	0.0308276280768374\\
6.10409633573963	0.0326699708419532\\
6.1275906810043	0.0297869838227236\\
6.1538003543577	0.0280367485912367\\
6.17370016716626	0.0272635385623336\\
6.18999192734592	0.0267883066962077\\
6.20562098276101	0.0264314221927563\\
6.22079879931408	0.0261567397633629\\
6.23600135125025	0.026122770624443\\
6.25175509885556	0.0261993665977352\\
6.26699656893887	0.0257970966687919\\
6.28179941657191	0.0253406990323429\\
6.2954362475991	0.0249689584021848\\
6.30900010223009	0.0267502530409244\\
6.32339322410653	0.0295341384620354\\
6.36032717550754	0.0194266466804753\\
6.37860065025363	0.0191977566603318\\
6.39459886654768	0.0190537209866745\\
6.40963891295516	0.0189465476435092\\
6.42539723721547	0.0195846278200235\\
6.44190172915257	0.0207786397988396\\
6.45775250506599	0.0207101661898309\\
6.4736002926025	0.0203777951489391\\
6.48780224603838	0.0200892958999983\\
6.50509966915445	0.0152251950584022\\
6.52229349292706	0.0152016962464164\\
6.53917049331968	0.0153548319773371\\
6.55562682949002	0.015423408969519\\
6.572219262667	0.0152270136281973\\
6.58922069729085	0.0157157210138674\\
6.60560035721813	0.0155543882336651\\
6.62185607247376	0.0152753428167207\\
6.63929315301594	0.0127784804180892\\
6.6580362499947	0.0136913013704644\\
6.67597833277758	0.0141866692197127\\
6.69309927911163	0.0143270094226319\\
6.72005198810108	0.0121533864740003\\
6.74890237501656	0.011638065328583\\
6.76821553138426	0.0113588300913973\\
6.78647749069606	0.0111618116473778\\
6.80350171923609	0.0110230630612972\\
6.81958632069719	0.010921461011582\\
6.83471143727314	0.0109068086459648\\
6.8521013427665	0.0135481843487221\\
6.86869940722435	0.0141183140770675\\
6.88500106436449	0.01413421081945\\
6.90639847237136	0.0092743753633196\\
6.92584989924229	0.00978634679239693\\
6.94407116723111	0.00993164504207395\\
6.9613015735001	0.00997603723418362\\
6.99088922411357	0.00930810575041831\\
7.01924985334325	0.00923049599940358\\
7.03933506135175	0.00914395970269665\\
7.05778978177068	0.00908533589846858\\
7.07539976306805	0.00904388658096102\\
7.09250033723141	0.00901282108283559\\
7.10879935159545	0.00898909505475012\\
7.12519840772907	0.00896950342608254\\
7.14077093088461	0.00895400289210527\\
7.15609953798797	0.0118783720171844\\
7.17541039809111	0.0109359421909378\\
7.22009813221936	0.00829384496356339\\
7.24650622524174	0.00830911590257672\\
7.2699084100377	0.00831449798088029\\
7.2911007491094	0.00831563301540559\\
7.31219993511876	0.00831472569059308\\
7.33220082508166	0.00831284769355313\\
7.35150379674956	0.00831061505814843\\
7.36970505816584	0.00830842068729749\\
7.38800337934157	0.00830629581512692\\
7.4054140419609	0.00830443546444186\\
7.42400021826209	0.0083026681095036\\
7.44089904918355	0.00830126910749739\\
7.45788179418488	0.00830005814581401\\
7.473904727959	0.00829908289557485\\
7.48999980472178	0.00829825141061093\\
7.50636498069994	0.0082975410765573\\
7.52240221475055	0.00829696028783776\\
7.53890053534222	0.00808801568574566\\
7.55730246278762	0.00956633641845266\\
7.57459796511258	0.0101506453613828\\
7.59938067260034	0.00767612097323024\\
7.63027328160453	0.00756464902869038\\
7.65430021077863	0.00756788703043179\\
7.67410456433352	0.00756394052509694\\
7.69409363831701	0.00755884001224111\\
7.71389932929981	0.00755372419554286\\
7.7328002142749	0.00754911856793556\\
7.75099525263214	0.00754508228885906\\
7.76949915642957	0.00754144216250056\\
7.78769904153789	0.00753833494312831\\
7.80600228870678	0.00753566799841961\\
7.82413060701023	0.00753344527708082\\
7.84212894258487	0.00753160771776475\\
7.85968687986278	0.00753012546838763\\
7.87929952489719	0.0101629471360369\\
7.89910034891973	0.0108588526214778\\
7.91888792146401	0.0110174086566779\\
7.9368883706451	0.0110736309126256\\
7.9535994890397	0.0111068774316001\\
7.97090399118426	0.0111329474858166\\
7.98746001214462	0.011152669791159\\
8.00400088055956	0.0111684473828592\\
8.02040054216809	0.011180966964216\\
8.03790045124156	0.0090052595634653\\
8.05509091743202	0.00827089266150571\\
8.07267724669716	0.00806839780020568\\
8.0961035586867	0.00695609289194963\\
8.12740855529174	0.00688184827210118\\
8.15190189330424	0.00658723201459066\\
8.17179974351312	0.00641989055582778\\
8.1909024518893	0.00631006381628494\\
8.20870052231774	0.0062377849960138\\
8.22590171927874	0.00618639773869278\\
8.24300477602975	0.0061477924322868\\
8.25990057908538	0.00611843008478376\\
8.27804348976567	0.00489639210529714\\
8.29750099266834	0.00640082468162935\\
8.31681545809092	0.00678724855750841\\
8.33549727882526	0.00691222204105773\\
8.35300237560417	0.00697886669513979\\
8.37053176570589	0.007027674781701\\
8.39309803934529	0.00462785419142403\\
8.4191079363823	0.00452973458703803\\
8.44420207211849	0.0043423524573176\\
8.46888391951535	0.00423531274013477\\
8.49300145334059	0.00418062563441524\\
8.5156054708774	0.00415147935597739\\
8.53768703309293	0.00413316854025809\\
8.55810305597647	0.00412106174449647\\
8.57860023467112	0.00411173445340683\\
8.59728671245861	0.00410493458493728\\
8.61511718201868	0.0040995966783396\\
8.63398411802745	0.00409493547761852\\
8.65228204516678	0.00409121971659667\\
8.66990113643824	0.00408827081368748\\
8.68720971531248	0.00408588178568756\\
8.70420448775795	0.00408395037072559\\
8.72188076627954	0.00408230783034476\\
8.7443772568749	0.00656977890744111\\
8.77044091870255	0.00865029481131178\\
8.79339995080174	0.00890659518090744\\
8.81112221374283	0.00897664903488199\\
8.82888163606917	0.00902236417216043\\
8.8455179126558	0.00905509225297103\\
8.86741696515581	0.00480036532370575\\
8.89410009649973	0.00393625238867057\\
8.91849621909552	0.00374717510823798\\
8.93954889755984	0.0036289098644632\\
8.95979555090191	0.00354554488457065\\
8.97940460991585	0.00348599965104256\\
8.99866776756337	0.00344250523293131\\
9.01820281487987	0.00340964878919789\\
9.0371996873597	0.00338579437256751\\
9.0556999588893	0.00336831322726631\\
9.073600081344	0.00335548399217574\\
9.09150134033212	0.00334571168138536\\
9.10903717222542	0.00333840625076593\\
9.1266780917091	0.00333279026893325\\
9.14380112154631	0.00332861603002644\\
9.16099819688833	0.00332539697300539\\
9.17803929592576	0.00332294845164227\\
9.1945011249898	0.00332112436822799\\
9.21090023477596	0.00331971696797869\\
9.22758576034683	0.00331861060288433\\
9.24431035391204	0.00331775678054949\\
9.2611745237438	0.0037472837778975\\
9.27959997177199	0.00621081859456252\\
9.29789505860875	0.00682950730378313\\
9.31599967124357	0.00701496084681394\\
9.33347015594385	0.00710241468049395\\
9.35071186069796	0.00715987582050745\\
9.36730003836944	0.00720095283252452\\
9.38396803133441	0.00723257120214583\\
9.40058709023639	0.00725681998999962\\
9.41649973815866	0.0072747680106522\\
9.43409843199861	0.00545077337395351\\
9.45308767155656	0.00490822594493113\\
9.47069875414916	0.00478451659813416\\
9.4882829457662	0.0046921022357664\\
9.50625717749323	0.004619912277161\\
9.52530006724312	0.00548369435120447\\
9.55564602106789	0.00888640433150138\\
9.57800425804001	0.00904587378038537\\
9.59771967542973	0.00906754716745935\\
9.61553512562308	0.0090899472039464\\
9.63360056398267	0.00911772512314913\\
9.65035039801901	0.00914391631675871\\
9.67181781952257	0.00474498687647274\\
9.70191788521119	0.00239838106762583\\
9.72730303180428	0.00218913289288249\\
9.7506023086392	0.00210375954489684\\
9.77210589834387	0.00205341677730187\\
9.79299701085787	0.00201918620079561\\
9.81419729932042	0.00199432750314405\\
9.83558742140652	0.00197630276863783\\
9.85620762412003	0.00196371039681642\\
9.87588912890424	0.00195486663167001\\
9.89580507401856	0.00194823699778208\\
9.91589898991159	0.00194329620255861\\
9.93570325768972	0.001939697841239\\
9.95579900267316	0.00193700082657608\\
9.9749029141341	0.00193509942051764\\
9.99376113296693	0.00193369517663423\\
10.0130888375458	0.00193262106454412\\
10.0325992373448	0.00193181684011458\\
10.0514429021667	0.00193123938421914\\
10.0705004714825	0.00193080402044213\\
10.0890378452489	0.00193048800487165\\
10.10739373518	0.00193025342856075\\
10.1262000830434	0.00193007379013215\\
10.1449514107203	0.00192994049189278\\
10.1636921363943	0.00192984139771191\\
10.1818295467203	0.00192976980544518\\
10.2000020345435	0.00192971605738915\\
10.2176052593496	0.00192967692598583\\
10.2358997530229	0.00192964640456635\\
10.2538984174924	0.00192962397023273\\
10.2723970284619	0.00192960678362139\\
10.2899968416563	0.00192959457496702\\
10.311810723479	0.00436372936136455\\
10.3379207588494	0.00652786297873033\\
10.3601982691897	0.00677594165927419\\
10.379345706923	0.00687005406054617\\
10.3978997682265	0.00694302529760734\\
10.4164010158614	0.00700476058292125\\
10.4339994929526	0.00705336729703541\\
10.4515950766157	0.00709265567700064\\
10.4687009180198	0.00712300464245448\\
10.4851993803731	0.00714611544781197\\
10.5014005769577	0.00716398211418305\\
10.5170021486173	0.00717752630836976\\
10.5333651788579	0.00718864391142588\\
10.5527071613453	0.00409489023403259\\
10.5778094555477	0.00466184993600795\\
10.5999847408337	0.00474346467773192\\
10.6196007492406	0.00469296284994968\\
10.6398997153484	0.00464296042239771\\
10.6594989144006	0.00460832455134614\\
10.6782945226282	0.00458530651043079\\
10.6968479712139	0.00456947420040157\\
10.7147034125203	0.0045587287236811\\
10.7318026076759	0.00455134133574135\\
10.7491104787756	0.00454592582115121\\
10.7663490797631	0.00454201636815538\\
10.7831021190273	0.0045392451373606\\
10.7998081546729	0.0045372178228101\\
10.8164931418411	0.00453573148446975\\
10.8329014632254	0.00453465622397151\\
10.8488820993573	0.00453388159903545\\
10.8656022672276	0.00151777017668282\\
10.8839827212897	0.00452559386441223\\
10.9032751885208	0.00454750787519896\\
10.9334973166501	0.00235082548038358\\
10.9544862530881	0.00271268671749551\\
10.9746400961694	0.00291094271861521\\
10.9938046620034	0.00306804775118408\\
11.0133400267341	0.00320152967642062\\
11.0329148631404	0.00330843821194748\\
11.0521999501037	0.00339037719124089\\
11.0718998892425	0.00345429433012897\\
11.0914851561573	0.0035021538867979\\
11.1115054632398	0.00353863520149427\\
11.1320001329613	0.00356614157571439\\
11.1514735507063	0.00358538156712155\\
11.1718009009065	0.00360015027174756\\
11.1921021261613	0.00361089654128424\\
11.2123305627896	0.00361868720615873\\
11.2315992814195	0.00362411889505949\\
11.2516015193505	0.003628249623766\\
11.2706018514467	0.00363112423097645\\
11.2899987242974	0.0036332829366109\\
11.3086948706501	0.00363481469571676\\
11.3270974979668	0.00363593243239596\\
11.3454014179175	0.00363675839150704\\
11.3641079425291	0.00363738343275296\\
11.3821000634627	0.00363782902394311\\
11.4006103992241	0.00363816916057712\\
11.4297012720849	0.00554762907420332\\
11.4601971540348	0.00584927085428951\\
11.4824536012209	0.00587222724036964\\
11.5044011163184	0.00590432905108965\\
11.5244846332232	0.00593775103924664\\
11.5433627728327	0.00596716521926412\\
11.5619831477918	0.00599212025422061\\
11.58019601574	0.00601220255028457\\
11.5983867009753	0.0060282802410484\\
11.6160931096621	0.00604063555540517\\
11.6337615652333	0.00605028521947103\\
11.651611321231	0.00605784230294533\\
11.668403471574	0.00606335182057915\\
11.6845857990907	0.00606749964561202\\
11.7009558287077	0.00607077799079717\\
11.7218969558746	0.00354139380779571\\
11.7523853272585	0.00706864892344598\\
11.7761996872947	0.00724357968602376\\
11.7939997516258	0.00724101422054511\\
11.8111000344735	0.0072302399909437\\
11.8277034353326	0.00722218865757489\\
11.8460792318595	0.00307369468563517\\
11.870472325782	0.00184078275232619\\
11.8965889048855	0.00242242990551712\\
11.9177004513789	0.00252901245808648\\
11.9391562148003	0.00259110160870069\\
11.9597742359459	0.00263462457543548\\
11.9807268869227	0.00266784181292102\\
12.0005873716405	0.00269134602815914\\
12.0203991888481	0.00270879634262469\\
12.0399978393458	0.00272155766707322\\
12.0591895660473	0.00273078082830902\\
12.0781956238513	0.00273752288759927\\
12.0970162108282	0.00274244783992842\\
12.1156999609195	0.00274605358812659\\
12.1343288814266	0.00274870292690143\\
12.1527878007953	0.00275063694767529\\
12.1722012411275	0.00275212370250714\\
12.1902003161831	0.00275313233084689\\
12.208282438774	0.00275388135212882\\
12.2264908386285	0.00275443710654667\\
12.2442755612886	0.00275483740429085\\
12.262345539931	0.00275513734633469\\
12.2799056389985	0.00275535233436551\\
12.2980687849955	0.00275551606046516\\
12.31660112235	0.00275563783613649\\
12.3349463165837	0.00275572540599856\\
12.3523492964186	0.00275578622690389\\
12.3705477216775	0.00275583280967294\\
12.3885020745929	0.00275586623269903\\
12.4065001747199	0.00275589059894372\\
12.42480339408	0.00275590852994256\\
12.443401733556	0.00275592161491608\\
12.4617089153885	0.00275593083963125\\
12.4804137274714	0.00275593756801444\\
12.5002978029478	0.00444801707779825\\
12.5243965455303	0.00706657476871226\\
12.5483944081564	0.0073593130326061\\
12.5655263289613	0.0073858166692501\\
12.58288852176	0.00739159208305737\\
12.6070320213656	0.00181393608264801\\
12.6315926814194	0.00218362230279434\\
12.6543932723199	0.00225019720806869\\
12.6762997995301	0.00227206526951507\\
12.6971015587537	0.00228645865966195\\
12.7190037295256	0.00229804088278296\\
12.7401265987553	0.00230622579569207\\
12.7607217322423	0.00231188339893979\\
12.7819877287685	0.00231588279468225\\
12.8030806161907	0.00231850566325142\\
12.8230990223322	0.00232012560004867\\
12.8429842087782	0.00232115773740962\\
12.8625549447698	0.00232179198514152\\
12.8822004636866	0.00232217475532351\\
12.9013400660445	0.00232238724155855\\
12.9205790623561	0.00232249851365619\\
12.9396013422862	0.00232254548355898\\
12.9581984955019	0.00232255487477041\\
12.9764019457358	0.00232254400601281\\
12.994929841235	0.00232252227993958\\
13.0130695732052	0.00232249654127312\\
13.0313017279478	0.00232246983957279\\
13.0493084980029	0.00232244468459261\\
13.067150191886	0.00232242199670788\\
13.0849415648471	0.00232240203129417\\
13.1031975822725	0.0023223843912751\\
13.1206015620077	0.00232237013933803\\
13.1384996972343	0.00232235786234754\\
13.1562996197764	0.00232234776754812\\
13.1738017647569	0.00232233961760838\\
13.190699612794	0.00232233317177562\\
13.208467357181	0.00236308636700618\\
13.2274509400779	0.00596319433907665\\
13.2468006458737	0.00681184293784494\\
13.2659144324721	0.00697794321487789\\
13.2838832172815	0.00702415036954157\\
13.3013954511662	0.0070475290720473\\
13.3182066962135	0.00706347896119846\\
13.3357576968435	0.00407455106935499\\
13.3552194772949	0.00233750269301978\\
13.3741072488693	0.00232017351869915\\
13.3922988411178	0.00225403863856904\\
13.4102665926239	0.00218860654088437\\
13.4282015024305	0.00213773842819644\\
13.4456029249208	0.00210103492152746\\
13.4628359622525	0.00207399132388966\\
13.4800008981368	0.00205381570998206\\
13.4964987418783	0.00203911747356885\\
13.5135465507203	0.00202752815536091\\
13.5306000623566	0.00201868631238453\\
13.5476978387635	0.00201190672294999\\
13.5642005224262	0.00200687099677297\\
13.5809930722483	0.00200291163277705\\
13.5970001797048	0.0019999829157137\\
13.612899088953	0.00199770866114341\\
13.6286234550215	0.00199594620163229\\
13.6451984055492	0.00199449781416833\\
13.6612006353416	0.00199341081106349\\
13.6778155974852	0.0019925338036469\\
13.6942134807754	0.00199186382996366\\
13.7097985903591	0.00180551669316851\\
13.7275988965181	0.00534807705117189\\
13.7450408297577	0.00628820236941872\\
13.7622015479339	0.00650876801787611\\
13.7793009817037	0.00658114755418726\\
13.7958992528689	0.00661741757241021\\
13.8123987219557	0.00664231127358306\\
13.8292977505945	0.00666170173978678\\
13.8455007772484	0.0066761983479471\\
13.8632129827149	0.00263484469591125\\
13.9012198415536	0.00900918384708646\\
13.9227414729673	0.00940425022335546\\
13.9400006458745	0.00951904510858337\\
13.9581897951852	0.00840544818652639\\
13.98679602643	0.00405423090824449\\
14.0137985116239	0.00382421004942706\\
14.0347037700558	0.00380573361685681\\
14.0546975934547	0.00380182615633912\\
14.0744049688375	0.00380028183249623\\
14.0938011341186	0.00379936549020529\\
14.1123952069531	0.00379875013488652\\
14.1313020261553	0.00379829460694098\\
14.1498660882347	0.00379796671997084\\
14.1683020706303	0.00379772686398292\\
14.18640303934	0.00379755285781293\\
14.2045493514672	0.00379742376114793\\
14.2214924805733	0.00379733383276986\\
14.2393865415169	0.0037972628385072\\
14.2568078553143	0.00379721146441562\\
14.274404246887	0.00379717283235001\\
14.2916970304697	0.00379714457467054\\
14.3085003944037	0.0037971240252649\\
14.3254988721273	0.00379710844239508\\
14.3422016733847	0.00379709697062218\\
14.3595015626164	0.0037970880994085\\
14.3767692032912	0.00379708153091574\\
14.3932364526365	0.00379707685852576\\
14.4102997759479	0.00379707324374227\\
14.4288186782001	0.00475852048540045\\
14.4497048375874	0.00602637301454401\\
14.4716988440773	0.00623642835301918\\
14.494695653216	0.00629494645530795\\
14.5178901221616	0.00634141201701383\\
14.5418118424185	0.00638466386831204\\
14.5634119118581	0.00641719732545049\\
14.5832520836025	0.00644117841714861\\
14.6031244292997	0.00646006667956103\\
14.6225971593882	0.006474384913615\\
14.6417056658842	0.00648517652048617\\
14.6597203618977	0.00649300380321516\\
14.6780040815434	0.00649911897790944\\
14.6952193886578	0.00650355657048379\\
14.7122007398481	0.00650695290158435\\
14.737109052019	0.00303632883661704\\
14.7680908065529	0.00301195637305918\\
14.7953987453988	0.00289293373448875\\
14.8207996541343	0.00281002313212095\\
14.8447666850499	0.00275764672701076\\
14.8674995656295	0.00272394354528443\\
14.8889992434037	0.00270177813548672\\
14.9095251826663	0.00268673047000147\\
14.93009999831	0.00267588911523823\\
14.9496980076576	0.00266840216540106\\
14.9687698051475	0.00266305036030559\\
14.9873645600397	0.00265918556200353\\
15.0053372787958	0.00265639474740061\\
15.0238777371167	0.00265424259221287\\
15.0416933427027	0.00265269623153636\\
15.0593068162405	0.00265154500089523\\
15.0770763925261	0.00265067055998813\\
15.0941024258408	0.00265003742966266\\
15.1109990358563	0.00264955953086211\\
15.1279663773674	0.00264919459674336\\
15.1445215371478	0.00264892333781682\\
15.1611997719549	0.00264871478718361\\
15.17730129424	0.00264856072722981\\
15.1937413315611	0.00159890130116442\\
15.2127654572357	0.00565546349298048\\
15.2315986502684	0.0066367792819377\\
15.2498220850794	0.00685844850016744\\
15.2666812565367	0.00693658748639893\\
15.283030879685	0.0069820092631682\\
15.2997804394111	0.00701576681885147\\
15.3165125446853	0.00477780726526663\\
15.3350039131433	0.00357930299995959\\
15.3530016592113	0.00403196813953179\\
15.3710952869973	0.00405987430646715\\
15.3878948862856	0.00401548940223369\\
15.4043096352577	0.0039723026171896\\
15.424593735534	0.00713304389056572\\
15.4430956379832	0.00768534135717971\\
15.4608996125913	0.00779325401261458\\
15.4799976090793	0.0034865476511728\\
15.5044034219758	0.00172265544745835\\
15.5268040249935	0.00183461161714787\\
15.5477331446058	0.00182288638065423\\
15.5689982115099	0.00180009259592995\\
15.5899972019192	0.00178204686345297\\
15.6106934212402	0.00176896183398739\\
15.6311076817958	0.00175950426191235\\
15.6527517799561	0.00175217730616628\\
15.673001288871	0.00174714723673435\\
15.6938015401155	0.00174331994824379\\
15.7142050284252	0.00174054017868743\\
15.734597696437	0.00173847647621635\\
15.7548884085256	0.00173695089259028\\
15.7742858610388	0.00173586076930602\\
15.7933061518228	0.00173505506408364\\
15.8130115475362	0.00173442786508114\\
15.8321197959794	0.00173397198868189\\
15.8517987057793	0.00173362034574814\\
15.8705986249758	0.00173336862730042\\
15.8896608239297	0.00173317667278599\\
15.9087983916469	0.00173303230281654\\
15.9276999189833	0.00173292550285287\\
15.9458000587915	0.00173284840374617\\
15.9644005816045	0.00173278857922618\\
15.9826017955977	0.00173274447581458\\
16.0013757274193	0.00173271027563426\\
16.0193698321803	0.00173268563181064\\
16.0378051868503	0.00173266661214101\\
16.0553614281886	0.00173265294169519\\
16.0732966596916	0.00173264236569612\\
16.0907966033039	0.00173263455736059\\
16.1096999799614	0.00169672407671687\\
16.1340004572532	0.00386374435503787\\
16.1569088421745	0.00418763284908682\\
16.1788040525719	0.00426198123359887\\
16.1995035411589	0.00429668102421518\\
16.2190048023065	0.00431901727684319\\
16.2380024940434	0.0043350739346005\\
16.2571858045068	0.00434715501254354\\
16.275373413215	0.00435571483765995\\
16.293607164476	0.00436215328661629\\
16.3116996186651	0.00436693351269231\\
16.3289500223425	0.0043703604339181\\
16.3463961347638	0.00437297512296291\\
16.364108558848	0.00437496649506309\\
16.381197608567	0.00437640900391947\\
16.3997960457275	0.00296126341695263\\
16.4199034538073	0.00372792630499209\\
16.4391969981483	0.00385072947623735\\
16.4574008001852	0.00383963513660493\\
16.4753611380496	0.00381630910456701\\
16.4940785695232	0.00379689642130756\\
16.5117961572699	0.00378399742476123\\
16.5290592958478	0.00377528080297629\\
16.5458163711657	0.00376937426559168\\
16.5625671948695	0.00376522351373502\\
16.5792995261032	0.00376230308991241\\
16.595999456906	0.00376024716554672\\
16.6127023622645	0.00375879673872357\\
16.6296082277624	0.0037577650014478\\
16.6455913097279	0.00375707674131861\\
16.6622960029543	0.00169234418965519\\
16.6810992945723	0.00379739934647147\\
16.6988834583535	0.00449378523214258\\
16.7170024016753	0.00465492711065582\\
16.7341019508024	0.00470470691157818\\
16.7508785940211	0.00473132287066801\\
16.7676026841275	0.00475019687578914\\
16.7848187823569	0.00476506505524314\\
16.8010986494787	0.00477595761665285\\
16.8177003988706	0.00478455007143925\\
16.8347058069991	0.00315107526211245\\
16.8538039275499	0.00388154243790878\\
16.8725578789071	0.00454260319606996\\
16.8976982453768	0.0101453186398745\\
16.9161939865545	0.0113739178896839\\
16.9344993024672	0.0117045127745491\\
16.952504212749	0.00774232671049077\\
16.9741525767275	0.00428267828546014\\
16.9957683834609	0.00403433326524528\\
17.0156956537713	0.00398392207079403\\
17.0342808535995	0.00395896809217267\\
17.0528961386079	0.00394171870894309\\
17.0708006402308	0.00392950394116526\\
17.0891015048709	0.00392016107674011\\
17.1074925014346	0.00391314610389319\\
17.1248804928378	0.00390815697867987\\
17.1425012892272	0.00390433108143148\\
17.1651120694247	0.00700349226517323\\
17.1854924392507	0.0075876000338423\\
17.2043028542759	0.00762518874073349\\
17.2226995856767	0.00762216031870628\\
17.2402599441419	0.00762899048856236\\
17.2576999058082	0.00764351623050565\\
17.2746007377584	0.00766016320782221\\
17.2972792406127	0.00160763041351027\\
17.3273914914646	0.00281901954083146\\
17.3535209955996	0.00292212554577205\\
17.3744898275447	0.00291419090493877\\
17.3955020811981	0.0029056833723757\\
17.4157898499479	0.0029013154085347\\
17.4351447928741	0.00289943341848916\\
17.454492888392	0.0028987199229474\\
17.4733038431769	0.00289856898661016\\
17.491396815164	0.00289864937921104\\
17.5090289060919	0.00289880964420414\\
17.5277012749709	0.00289899863865068\\
17.5453818223668	0.00289916621616689\\
17.5635998608345	0.00289931552883368\\
17.5853895059226	0.00348520142267625\\
17.6112027584672	0.00585790300452507\\
17.6342979921043	0.00609220909733588\\
17.652085474032	0.00613052346184329\\
17.6695201216356	0.00614872092199127\\
17.6868912520431	0.00616156239634762\\
17.7083014445671	0.00159016515861709\\
17.7313051476062	0.00236718894991138\\
17.7527083782648	0.0024463798849452\\
17.7729976799851	0.00244039511314594\\
17.7927935527923	0.00243178624473546\\
17.8125586151297	0.00242713039212881\\
17.8319985859318	0.00242527360877164\\
17.8513898460266	0.00242483736759948\\
17.8707862942392	0.00242505278239951\\
17.8898221745431	0.00242550912911026\\
17.9084721524199	0.00242600944021742\\
17.92725707765	0.00242648429890035\\
17.9455019962202	0.00242688678783876\\
17.9643964072296	0.00242723489537458\\
17.9827119997044	0.0024275090545524\\
18.0005168474682	0.00242772315411699\\
18.018388060872	0.00242789424842952\\
18.0362990108363	0.00242802951512473\\
18.0542776004685	0.00242813585404052\\
18.0721716390259	0.00242821833478264\\
18.0903007825399	0.00242828313255978\\
18.1105426632191	0.001936884064146\\
18.1355959145645	0.00412262637471374\\
18.1591078629266	0.00436937784490251\\
18.1784848714195	0.00440204927648672\\
18.1978968258089	0.00441362808973185\\
18.2165995645273	0.00442079770989245\\
18.2344014696009	0.00442618358051805\\
18.2522019168071	0.00443052279189632\\
18.2697960215059	0.00443392840722266\\
18.2920415883671	0.00292897465241126\\
18.3161944465211	0.00390675780769009\\
18.3391078237429	0.00401144788816151\\
18.3579516276427	0.00402683084005888\\
18.3767003023024	0.00403458721173844\\
18.3962990720002	0.0040413877045766\\
18.4145690692496	0.00404697333124237\\
18.4335938530804	0.0040518956802121\\
18.45170578509	0.00405571840036342\\
18.4749046708573	0.00200020166572623\\
18.5061489262752	0.00396552278897096\\
18.5311171878628	0.00407353927710359\\
18.5508548506462	0.00408498432121979\\
18.5699008613376	0.00408993129177714\\
18.5884012950343	0.00409402918843493\\
18.6063957768719	0.0040976199973291\\
18.6292018058727	0.00149306331244096\\
18.6591041281332	0.00285650215445914\\
18.6859990634807	0.00297333518281915\\
18.70779809083	0.00298860060369013\\
18.72900176708	0.00299707565155819\\
18.748976716309	0.00300371111749082\\
18.7686001570392	0.00300916538058989\\
18.787899658436	0.00301350463771614\\
18.8071343431095	0.00301691209629328\\
18.8260883676373	0.00301951220029728\\
18.8440956416277	0.00302141582171258\\
18.8622016500545	0.00302288713056772\\
18.8800153733206	0.00302399422897356\\
18.8980963842542	0.00302484983053169\\
18.9157955172061	0.00302548557120205\\
18.9325993285029	0.00302594686823262\\
18.9498987428797	0.00302631030397584\\
18.9699955905939	0.00385400975779553\\
18.9905966637713	0.00543372273086715\\
19.0117452530106	0.00567422647924737\\
19.0291425127612	0.00570740465925006\\
19.0473491408942	0.00571751939938748\\
19.064833571009	0.00572310233545303\\
19.0816997705014	0.0057275841178237\\
19.1032595673394	0.00124429057348547\\
19.1255958170858	0.00168344725265002\\
19.1468965550722	0.00175224349442825\\
19.1668006316576	0.00176386288643945\\
19.1869000700509	0.00177124440122578\\
19.2062096560367	0.00177827920358335\\
19.2260187609702	0.00178494965638289\\
19.245134435976	0.00179043144886657\\
19.2644150685462	0.00179491092606738\\
19.2833988175952	0.00179837270825247\\
19.3020704650678	0.00180100035413806\\
19.3205979514012	0.00180299114899364\\
19.3392003959989	0.00180450332051019\\
19.3579146495125	0.00180564428474533\\
19.376642303279	0.0018064950580784\\
19.3951153833584	0.00180711882435325\\
19.4139985064481	0.00180759065848613\\
19.4326997514456	0.00180793475023303\\
19.4511734451227	0.00180818526919821\\
19.469308007208	0.00180836698288174\\
19.4877616018252	0.00180850342552095\\
19.505501610401	0.00180860032608565\\
19.5242852247235	0.00180867585010791\\
19.5427076734166	0.00180872994387504\\
19.5608971795057	0.00180876908625933\\
19.5798014709357	0.00180879874426388\\
19.5984008090092	0.00180881989957056\\
19.6167791318274	0.00180883509935142\\
19.6359837088782	0.00180884657431926\\
19.6551957975062	0.00180885478988256\\
19.6737968933089	0.0018088604999943\\
19.6928777752297	0.00180886470350992\\
19.7111957300401	0.00180886759902604\\
19.7297907132586	0.00180886971365158\\
19.7486972489357	0.00180887124880583\\
19.7676984092345	0.00194839254534968\\
19.7999307611843	0.0051715367039934\\
19.8285996624472	0.00536995171970921\\
19.8484813201479	0.0053864451985186\\
19.8678010118527	0.0053925235160286\\
19.886409986717	0.00539651956303631\\
19.904597859537	0.00539967623568661\\
19.9219015331382	0.00540214050892019\\
19.9481247873084	0.000672460557628191\\
19.9754702634847	0.000513657649088368\\
20	0.000473608836500728\\
};
\addlegendentry{\footnotesize $s_i=2\cdot10^{-4}$}
\end{axis}
\end{tikzpicture}%

